Machine learning in business process management: A systematic literature review

Machine learning (ML) provides algorithms to create computer programs based on data without explicitly programming them. In business process management (BPM), ML applications are used to analyse and improve processes efficiently. Three frequent examples of using ML are providing decision support through predictions, discovering accurate process models, and improving resource allocation. This paper organises the body of knowledge on ML in BPM. We extract BPM tasks from different literature streams, summarise them under the phases of a process`s lifecycle, explain how ML helps perform these tasks and identify technical commonalities in ML implementations across tasks. This study is the first exhaustive review of how ML has been used in BPM. We hope that it can open the door for a new era of cumulative research by helping researchers to identify relevant preliminary work and then combine and further develop existing approaches in a focused fashion. Our paper helps managers and consultants to find ML applications that are relevant in the current project phase of a BPM initiative, like redesigning a business process. We also offer - as a synthesis of our review - a research agenda that spreads ten avenues for future research, including applying novel ML concepts like federated learning, addressing less regarded BPM lifecycle phases like process identification, and delivering ML applications with a focus on end-users.

==> (inline-0) <==
\begin{tabular}{@{}llrrr@{}}

\toprule
\textbf{Dimension}          & \textbf{}                               & \textbf{\% Agreement} & \textbf{Krippendorff's $\alpha$} & \textbf{Fleiss’ $\kappa$} \\ \midrule
\textbf{Overall}         &   & \textbf{0.954}                                \textbf{}             &                               &                        \\ \midrule
\textbf{Evaluation}    & \textbf{Overall}                        & \textbf{0.867}             &                           &                        \\
                            & Reference                               &      0.958                 &     0.785                          & 0.787                       \\
%                            & Research method                         &     1.000                  &    1.000                           & 1.000                    \\
                            & Data type                               &      0.917                 &      0.884                         & 0.883                       \\
                            & Number of data sets                      & 0.625                      &       0.686                        & 0.684                       \\
 %                           & Name of datasets                        &     -                  &      -                         &             -           \\
 %                           & Statistical method                      &    -                   &           -                    &        -                \\
 %                           & Further evaluation                      &     -                  &               -                &          -              \\
                            & Implementation available              &    0.833                   &      0.774                         & 0.773                       \\ \midrule
\textbf{BPM lifecycle phase}      & \textbf{Overall}                        & \textbf{0.972}             &                               &                        \\
                            & Process identification                  &   1.000                    &     1.000                          &       1.000                 \\
                            & Process discovery                       &       0.917                &     0.840                          &   0.839                     \\
                            & Process analysis                        &     0.958                  &     0.907                          &    0.906                    \\
                            & Process redesign                       &     1.000                  &    1.000                           &                   1.000     \\
                            & Process implementation                  &     1.000                  &       1.000                        &    1.000                    \\
                            & Process monitoring   &     0.958                  &     0.944                          & 0.944                       \\
 %                          & Problem type                            &     -                 &        -                       &   -                     \\
 %                           & Concrete problem                        &   -                    &       -                        &  -                      \\
 \midrule
\textbf{Data input}         & \textbf{Overall}                        &    \textbf{0.958}                   &                               &                        \\
                            & Type of dataset                         &  0.958                     &   0.740                            &  0.738                      \\
  %                          & Relevant context information            &  -                     &      -                         &       -                 \\
\midrule
\textbf{Feature engineering} & \textbf{Overall}                        &   \textbf{0.900}                    &                               &                        \\
%                            & Type of encoding                        &      -                 &         -                      &     -                   \\
                            & Feature creation                        &     0.875                  &    0.454                           &  0.454                      \\
                            & Feature selection                       & 0.917                      &    0.639                           &  0.636                      \\ \midrule
\textbf{ML paradigm}   & \textbf{Overall}                        &     \textbf{0.937}                  &                               &                        \\
                            & Supervised learning                     &    0.833                   &     0.761                          &    0.759                    \\
                            & Semi-supervised learning                & 1.000                      &    1.000                           &  1.000                      \\
                            & Reinforcement learning                  &     1.000                  &    1.000                           &    1.000                    \\
                            & Self-supervised learning                & 0.917                      &   0.474                            &  0.470                      \\
                            & Unsupervised learning                   & 0.875                      &    0.814                           &     0.813                   \\
                            & Other                                   &     1.000                  &   1.000                            & 1.000                       \\ \midrule
\textbf{ML concept}            & \textbf{Overall}                        &  \textbf{0.983}                     &                               &                        \\
                            & Multi-task learning                     &    1.000                   &    1.000                           &       1.000                 \\
                            & Active learning                         & 1.000                      &  1.000                             & 1.000                       \\
                            & Online/ incremental learning & 0.958                      &  0.489                             & 0.486                        \\
                            & Transfer learning                       &               1.000        &    1.000                           &  1.000                      \\
                            & Ensemble learning                       & 0.958                      &  0.737                             &      0.735                  \\
                            & Deep learning                           &      0.958                 &  0.937                             &  0.936                      \\
                            & Meta learning                           & 1.000                      &   1.000                            & 1.000                       \\
                            & Federated learning                      &      1.000                 &   1.000                            & 1.000                       \\
                            & Multi-view learning                     & 1.000                      &    1.000                           &  1.000                      \\
                            & Other                                   &      0.958                 &    1.000                           &  1.000                      \\ \midrule 
\textbf{ML algorithm group}    & \textbf{Overall}                        &     \textbf{0.954}                  &                               &                        \\
                            & Instance-based                          &     1.000                  &    1.000                           &  1.000                      \\
                            & Decision tree-based
                            &  0.917                     &   0.840                            &      0.839                  \\
                            & Clustering-based                              & 1.000                      &    1.000                           &  1.000                      \\
                            & Artificial-neural-network-based             &   0.875                    &   0.830                            & 0.829                       \\
                            & Regression-based                              &     0.958                  &  0.737                             &  0.735                      \\
                            & Bayesian-based                                & 0.917                      &  0.840                             &  0.839                      \\
                            & Rule-based*                              & 0.958                      &   NA                         &    NA                        \\
                            & Reinforcement learning-based                          & 1.000                      &   1.000                            & 1.000                       \\
                            & Genetic-based                           & 1.000                      &    1.000                           &  1.000                      \\
                            & Other*                                   & 0.917                      &   NA                            &    NA                    \\ \midrule
\textbf{Model assessment}   & \textbf{Overall}                        &    \textbf{0.833}                   &                               &                        \\
  %                          & Metrics                                 & -                      &       -                        &     -                   \\
                            & Validation strategy                     & 0.833                      &   0.822                            &     0.821                   \\
                            %\midrule
%\textbf{Further concepts}   & \textbf{Overall}                        &      \textbf{0.911}                 &                               &                        \\
%                            & Explanation           & 0.917                      & 0.769                              &    0.768                    \\
%                            & Imbalanced class strategies             &   0.958                    &  0.489                             &   0.486                     \\
%                            & Hyper-parameter optimisation            & 0.708                      &  0.347                             &0.343                        \\
%                            & Causality                               &    0.958                   &   0.860                            &   0.859                     \\
%                            & Concept drift                           & 1.000                      &      1.000                         &    1.000                    \\
%                            & Domain knowledge                        &      0.833                 & 0.371                              &    0.367                    \\
%                            & Other                                   & 1.000                      &   1.000                            &   1.000                     \\
\bottomrule
\multicolumn{5}{r}{* Only the percentage agreement is reported due to strongly imbalanced data.}
\end{tabular}
\begin{longtable}{@{}p{1.8cm}|p{1.5cm}p{0.05cm}p{2.7cm}p{1.5cm}p{1.5cm}p{0.05cm}|p{0.05cm}p{0.05cm}p{0.05cm}p{0.05cm}p{0.05cm}p{0.05cm}!{\vrule width 0.01pt}p{2.5cm}|p{1cm}p{1cm}|p{1.9cm}p{0.05cm}p{0.05cm}|p{0.05cm}p{0.05cm}p{0.05cm}p{0.05cm}p{0.05cm}p{0.05cm}!{\vrule width 0.01pt}p{0.05cm}p{0.05cm}p{0.05cm}p{0.05cm}p{0.05cm}p{0.05cm}p{0.05cm}p{0.05cm}p{0.05cm}p{0.05cm}!{\vrule width 0.01pt}p{0.05cm}p{0.05cm}p{0.05cm}p{0.05cm}p{0.05cm}p{0.05cm}p{0.05cm}p{0.05cm}p{0.05cm}p{0.05cm}|p{2.5cm}l@{}}

\caption{Coding table for ML applications in BPM}\\

\hline

\multicolumn{1}{c|}{\textbf{Paper}} & 
\multicolumn{6}{c|}{\textbf{Evaluation}} & 
\multicolumn{6}{c!{\vrule width 0.01pt}}{\textbf{BPM lifecycle phase}}&
\multicolumn{1}{c|}{\textbf{BPM task category}} &
\multicolumn{2}{c|}{\textbf{Data input}} & 
\multicolumn{3}{c|}{\textbf{Feature engineering}} &
\multicolumn{26}{c|}{\textbf{Model building}}&                   
\multicolumn{2}{c}{\textbf{Model assessment}}  
\\

\multicolumn{1}{c|}{} & 
\multicolumn{6}{c|}{} & 
\multicolumn{6}{c!{\vrule width 0.01pt}}{\textbf{}}&
\multicolumn{1}{c|}{\textbf{}} &
\multicolumn{2}{c|}{\textbf{}} & 
\multicolumn{3}{c|}{\textbf{}} &
\multicolumn{6}{c!{\vrule width 0.01pt}}{\textbf{ML paradigm}}&                   \multicolumn{10}{c!{\vrule width 0.01pt}}{\textbf{ML concept}}&
\multicolumn{10}{c|}{\textbf{ML algorithm group}} &
\multicolumn{2}{c}{\textbf{}}   
\\

%Paper                      
                        
%Research Method                        
&\rotatebox[origin=l]{90}{Data type}\centering 
&\rotatebox[origin=l]{90}{Number of datasets}\centering
&\rotatebox[origin=l]{90}{Name of datasets}\centering
&\rotatebox[origin=l]{90}{Statistical method}\centering
&\rotatebox[origin=l]{90}{Further}\centering
&\rotatebox[origin=l]{90}{Implementation available}\centering

%BPM Lifecycle                       

&\rotatebox[origin=l]{90}{Process identification}\centering 
&\rotatebox[origin=l]{90}{Process discovery}\centering 
&\rotatebox[origin=l]{90}{Process analysis}\centering
&\rotatebox[origin=l]{90}{Process redesign}\centering
&\rotatebox[origin=l]{90}{Process implementation}\centering
&\rotatebox[origin=l]{90}{Process monitoring}\centering

%Problem                       
&\rotatebox[origin=l]{90}{BPM task category}\centering

%Data Input                        
&\rotatebox[origin=l]{90}{Dataset type}\centering 
&\rotatebox[origin=l]{90}{Rel. context information}\centering

%Feature extraction                        
&\rotatebox[origin=l]{90}{Feature extraction}\centering
&\rotatebox[origin=l]{90}{Feature creation}\centering
&\rotatebox[origin=l]{90}{Feature selection} \centering

%Learning paradigm                        
&\rotatebox[origin=l]{90}{Supervised learning}\centering 
&\rotatebox[origin=l]{90}{Semi-supervised learning}\centering 
&\rotatebox[origin=l]{90}{Reinforcement learning}\centering 
&\rotatebox[origin=l]{90}{Self-supervised learning}\centering
&\rotatebox[origin=l]{90}{Unsupervised learning}\centering 
&\rotatebox[origin=l]{90}{Other}\centering

%Concepts                        
&\rotatebox[origin=l]{90}{Multi-task learning} \centering
&\rotatebox[origin=l]{90}{Active learning}\centering
&\rotatebox[origin=l]{90}{Online/ increm. learning}\centering
&\rotatebox[origin=l]{90}{Transfer learning}\centering 
&\rotatebox[origin=l]{90}{Ensemble learning}\centering 
&\rotatebox[origin=l]{90}{Deep learning}\centering
&\rotatebox[origin=l]{90}{Meta learning}\centering
&\rotatebox[origin=l]{90}{Federated learning}\centering
&\rotatebox[origin=l]{90}{Multi-view learning}\centering 
&\rotatebox[origin=l]{90}{Other}\centering

%Algorithm group
&\rotatebox[origin=l]{90}{Instance-based}\centering
&\rotatebox[origin=l]{90}{Decision tree-based}\centering
&\rotatebox[origin=l]{90}{Clustering-based}\centering
&\rotatebox[origin=l]{90}{Artificial-NN-based}\centering
&\rotatebox[origin=l]{90}{Regression-based}\centering
&\rotatebox[origin=l]{90}{Bayesian-based}\centering   
&\rotatebox[origin=l]{90}{Rule-based}\centering
&\rotatebox[origin=l]{90}{Reinf.-learn.-based}\centering
&\rotatebox[origin=l]{90}{Genetic-based}\centering 
&\rotatebox[origin=l]{90}{Other}\centering

%Model assessment                        
&\rotatebox[origin=l]{90}{Metrics}\centering
&\rotatebox[origin=l]{90}{Validation strategy}\centering

%\\ \hline

\endfirsthead

\hline

\multicolumn{1}{c|}{\textbf{Paper}} & 
\multicolumn{6}{c|}{\textbf{Evaluation}} & 
\multicolumn{6}{c!{\vrule width 0.01pt}}{\textbf{BPM lifecycle phase}}&
\multicolumn{1}{c|}{\textbf{BPM task category}} &
\multicolumn{2}{c|}{\textbf{Data input}} & 
\multicolumn{3}{c|}{\textbf{Feature engineering}} &
\multicolumn{26}{c|}{\textbf{Model building}}&                   
\multicolumn{2}{c}{\textbf{Model assessment}}   \\ 

\multicolumn{1}{c|}{} & 
\multicolumn{6}{c|}{} & 
\multicolumn{6}{c!{\vrule width 0.01pt}}{\textbf{}}&
\multicolumn{1}{c|}{\textbf{}} &
\multicolumn{2}{c|}{\textbf{}} & 
\multicolumn{3}{c|}{\textbf{}} &
\multicolumn{6}{c!{\vrule width 0.01pt}}{\textbf{ML paradigm}}&                   \multicolumn{10}{c!{\vrule width 0.01pt}}{\textbf{ML concept}}&
\multicolumn{10}{c|}{\textbf{ML algorithm group}} &
\multicolumn{2}{c}{\textbf{}}   \\

%Paper

%Research Method                        
& \rotatebox[origin=l]{90}{Data type} \centering
& \rotatebox[origin=l]{90}{Number of datasets} \centering 
& \rotatebox[origin=l]{90}{Name of datasets} \centering
& \rotatebox[origin=l]{90}{Statistical method} \centering
& \rotatebox[origin=l]{90}{Further} \centering 
& \rotatebox[origin=l]{90}{Implementation available} \centering

%BPM Lifecycle                       
& \rotatebox[origin=l]{90}{Process identification}\centering 
& \rotatebox[origin=l]{90}{Process discovery}\centering 
& \rotatebox[origin=l]{90}{Process analysis} \centering
& \rotatebox[origin=l]{90}{Process redesign} \centering
& \rotatebox[origin=l]{90}{Process implementation} \centering
& \rotatebox[origin=l]{90}{Process monitoring} \centering

%Problem                       
& \rotatebox[origin=l]{90}{BPM task category} \centering

%Data Input                        
& \rotatebox[origin=l]{90}{Dataset type} \centering 
& \rotatebox[origin=l]{90}{Rel. context information} \centering

%Feature extraction                        
& \rotatebox[origin=l]{90}{Feature extraction}\centering 
& \rotatebox[origin=l]{90}{Feature creation}\centering
& \rotatebox[origin=l]{90}{Feature selection} \centering

%Learning paradigm                        
& \rotatebox[origin=l]{90}{Supervised learning}\centering 
& \rotatebox[origin=l]{90}{Semi-supervised learning}\centering 
& \rotatebox[origin=l]{90}{Reinforcement learning}\centering 
& \rotatebox[origin=l]{90}{Self-supervised learning}\centering
& \rotatebox[origin=l]{90}{Unsupervised learning}\centering 
& \rotatebox[origin=l]{90}{Other} \centering

%Concepts                        
 & \rotatebox[origin=l]{90}{Multi-task learning} \centering
 & \rotatebox[origin=l]{90}{Active learning}\centering 
 & \rotatebox[origin=l]{90}{Online/ increm. learning} \centering
 & \rotatebox[origin=l]{90}{Transfer learning}\centering
 & \rotatebox[origin=l]{90}{Ensemble learning}\centering 
 & \rotatebox[origin=l]{90}{Deep learning} \centering
 & \rotatebox[origin=l]{90}{Meta learning}\centering 
 & \rotatebox[origin=l]{90}{Federated learning}\centering 
 & \rotatebox[origin=l]{90}{Multi-view learning}\centering
 & \rotatebox[origin=l]{90}{Other}  \centering

%Algorithm group
& \rotatebox[origin=l]{90}{Instance-based}  \centering
& \rotatebox[origin=l]{90}{Decision tree-based}  \centering
& \rotatebox[origin=l]{90}{Clustering-based}     \centering
& \rotatebox[origin=l]{90}{Artificial-NN-based} \centering
& \rotatebox[origin=l]{90}{Regression-based}      \centering
& \rotatebox[origin=l]{90}{Bayesian-based}    \centering   
& \rotatebox[origin=l]{90}{Rule-based}     \centering 
& \rotatebox[origin=l]{90}{Reinf.-learn.-based}  \centering
& \rotatebox[origin=l]{90}{Genetic-based}  \centering 
& \rotatebox[origin=l]{90}{Other}   \centering

%Model assessment                        
& \rotatebox[origin=l]{90}{Metrics}\centering
& \rotatebox[origin=l]{90}{Validation strategy}\centering 

%\\ \hline
\endhead

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\hline  

\citet{afflerbach2017design} & Real-world, Synthetic & 2 & Travel agent process, synthetic logs   &  &  &   &   &   &   & x &   &   & (Semi-)automatic process redesign   & Business process designs (activities,   connections, routing decisions) &   & 5 matrices (activity-attribute,   object-attribute, the activity-input, activity-output,   activity-process-attribute)  &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   &   &   &   &   &   &   &   & x &   & Fitness  &   \\

\citet{alves2022context}  & Real-world  & 3  & Incident, BPIC2013, WFM   &  &     & x &   &   &   &   &   & x & Predictive business process monitoring  & Event log  & time  & one-hot  & x & x & x &   &   &   &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & MAE & split  \\

\citet{appice2019leveraging}  & Real-world  & 2  & Helpdesk, BPIC2012   &  &  &   &   &   &   &   &   & x & Predictive business process monitoring    & Event log  & time  & index-based, window-based, frequency of activities  & x &   & x &   &   &   &   &   &   &   &   &   & x &   &   &  &   &   & x & x &   &   & x &   &   &   &   &   & MAE, Accuracy  & split, cross \\

\citet{appice2015co} & Real-world, Synthetic & 8  & BPIC2013, etm, hospital, isbpm, photo, review, repair, claims   & ANOVA    &     &   &   &   & x &   &   &   & Trace clustering   & Event log     &   & frequency-based     &   &   &   &   &   &   & x &   &   &   &   &   &   &   &   &  & x &   &   &   & x &   &   &   &   &   &   &   & Mean of silhouette width, Computation time, Number of learning   iterations, Fitness, Complexity of model                                                                                                                                             &              \\
%\citet{arriagada2017strategies}         & Real-world, Synthetic & 3   & ERP system of university, building permit process, BPIC 2015                                                &                                                                                                                                   &                                                                                   & x &   & x &   &   &   &   & Procedural process model discovery           & Event log, configurabel process tree                                                                         &                                   &                                                                                                                                                              &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   &   &   &   &   &   &   &   & x &   & Fitness, Conformance, Time                                                                                                                                                                                                                            &              \\
\citet{bae2014planning}                 & Synthetic             & 5   & Randomly generated processes                                                                                &                                                                                                                                   &                                                                                   &   &   &   &   &   & x &   & Execution planning                           & Set of BP problems                                                                                           &                                   & sequence priority, resource assignment                                                                                                                       &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   &   &   &   &   &   &   &   & x &   & Fitness                                                                                                                                                                                                                                               &              \\
\citet{baier2020handling}               & Real-world            & 1   & P2P                                                                                                         &                                                                                                                                   &                                                                                   &   &   &   &   &   &   & x & Predictive business process monitoring      & Event log                                                                                                    &                                   & one-hot                                                                                                                                                      &   & x & x &   &   &   &   &   &   &   & x &   &   &   &   &  &   &   & x & x &   & x &   & x &   &   &   &   & Accuracy                                                                                                                                                                                                                                              & split        \\
\citet{barbon2018framework}             & Real-world            & 1   & Hospital Billing                                                                                            &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Descriptive business process monitoring      & Event log                                                                                                    & time                              & edit weighted distance, time-weighted distance, global time                                                                                                  & x &   &   &   &   &   & x &   &   &   & x &   &   &   &   &  &   &   &   &   & x &   &   &   &   &   &   &   &                                                                                                                                                                                                                                                       &              \\
\citet{bazhenova2016discovering}&Real-world& 1&Bank system& & & x &   & x &   &   &   &   & Decision mining& Event log& data & &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   & x &   &   &   &   &   &   &   &   & &  \\
\citet{Berkenstadt2020}                 & Real-world, Synthetic & 2   & DFCI, MM1                                                                                                   &                                                                                                                                   &                                                                                   & x &   &   & x &   &   &   & Performance analysis                         & Event log                                                                                                    &                                   &                                                                                                                                                              &   &   & x &   &   &   &   &   &   &   &   &   &  &   &   &  &   &   &   &   &   &   & x &   &   &   &   &   & RMSE, MAE, MARE                                                                                                                                                                                                                                       & split        \\
\citet{bernard2019accurate}             & Real-world, Synthetic & 4   & Helpdesk, BPIC2012, BPIC2013, envPermit                                                                     &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    &                                   &                                                                                                                                                              &   &   & x &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x & x &   & x &   &   &   &   &   &   &   & Damerau similarity, Average execution time, Accuracy                                                                                                                                                                                                  & split        \\
\citet{bevacqua2013data}                & Real-world            & 1   & Transshipment process                                                                                       &                                                                                                                                   &                                                                                   &   &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    & time, data                        & bag, set encoding                                                                                                                                            & x &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x & x & x & x &   & x &   & x &   &   &   & RMSE, MAE, MAPE                                                                                                                                                                                                                                       & cross        \\

\citet{boltenhagen2019generalized}         & Synthetic & 3  & Synthetic event logs  &    &    & x &   &   & x &   &   &   & Trace clustering & Event log    &   & pseudo-Boolean formula  &  &   &  &   &   &   & x &   &   &   &  &   &   &  &   &  &   &  x &   &   & x &  &   &   &   &   &   &   & Execution time, Maximum distance between a trace and the centroid of its cluster, Number of clusters, Ratio of clustered traces, Inter-cluster distance   &  \\

\citet{borkowski2019event}              & Real-world, Synthetic & 4   & Bosch, Cargo 2000, BPIC2017, CFS                                                                            &                                                                                                                                   &                                                                                   &   &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    & data                              &                                                                                                                                                              &   &   & x &   &   &   &   &   &   &   & x &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & Precision, Recall, Matthews correlation coefficient                                                                                                                                                                                                   & split, cross \\
\citet{bose2009context}                 & Real-world            & 1   & Telephone repair process                                                                                    &                                                                                                                                   &                                                                                   &   &   &   & x &   &   &   & Trace clustering                             & Event log                                                                                                    &                                   & depending on clustering technique                                                                                                                            &   &   &   &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x &   &   & x &   &   &   &   &   &   &   & Fitness, Avg weighted fitness, Complexity                                                                                                                                                                                                             &              \\
\citet{bozorgi2020process}              & Real-world            & 1   & BPIC2017                                                                                                    &                                                                                                                                   &                                                                                   & x &   &   & x &   &   &   & Pattern detection                            & Event log                                                                                                    &                                   &                                                                                                                                                              &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   & x &   &   &   &   &   &   &   &   & Kullback-Leibler divergence, Action rules                                                                                                                                                                                                             &              \\
\citet{bozorgi2021prescriptive}         & Real-world            & 2   & Own                                                                                                         &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Prescriptive business process monitoring     & Event log                                                                                                    & time, resource, data, inter-case  & aggregation encoding (activity, resource), last-state (data), one-hot   encoding                                                                             & x &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   & x &   &   &   &   &   &   &   &   & Gini, Net value                                                                                                                                                                                                                                       & split        \\
\citet{breuker2016comprehensible}       & Real-world, Synthetic & 2   & BPIC2012, BPIC2013                                                                                          & Kruskal-Wallis test                                                                                                               &                                                                                   & x &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    &                                   & n-gram                                                                                                                                                       &   &   &   &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x &   &   & x &   &   & x &   &   &   &   & Cross entropy, Accuracy, TP, TN                                                                                                                                                                                                                       & split        \\
\citet{brunk2021cause}                  & Real-world            & 2   & BPIC2012, BPIC2013                                                                                          &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    & resource, data                    &                                                                                                                                                              &   &   &   &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x &   &   & x &   &   & x &   &   &   &   & Accuracy, F1-Score, Mean, StDev, AD                                                                                                                                                                                                                   & cross        \\
\citet{buijs2013mining}                 & Real-world, Synthetic & 9   & CoSeLoG, loan application process                                                                           &                                                                                                                                   &                                                                                   &   &   & x &   &   &   &   & Discovery of procedural process model         & Collection of event logs                                                                                     &                                   &                                                                                                                                                              &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   &   &   &   &   &   &   &   & x &   & Fitness, Precision, Simplicity, Generalization, Similarity, Size, Number   of configuration points                                                                                                                                                    &              \\
\citet{buijs2012genetic}                & Synthetic             & 3   & al2, al2All5pcNoise, HerbstFig6p34                                                                          &                                                                                                                                   &                                                                                   &   &   & x &   &   &   &   & Discovery of procedural process model           & Event log                                                                                                    &                                   &                                                                                                                                                              &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   &   &   &   &   &   &   &   & x &   & Overall fitness, Replay fitness, Precision, Simplicity, Generalization                                                                                                                                                                                &              \\
\citet{camargo2019learning}             & Real-world            & 4   & BPIC2012, BPIC2013, BPIC2015, Helpdesk                                                                      &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    & time, resource                    & embedding, normalization                                                                                                                                     & x &   & x &   &   &   &   &   & x &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & Accuracy, Demerau-Levenshtein distance, MAE                                                                                                                                                                                                           & split        \\ \pagebreak \hline
\citet{camargo2022learning}             & Real-world, Synthetic & 9   & BPIC2017W, BPIC2012W, INS, ACR, MP, CVS, CFM, CFS, P2P                                                      &                                                                                                                                   &                                                                                   & x &   &   & x &   &   &   & Process simulation                           & Event log                                                                                                    & time, resource, data, inter-case  & embedding                                                                                                                                                    & x &   & x &   &   &   &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & MAE, EMD, RMSE, SMAPE                                                                                                                                                                                                                                 & split        \\ 
\citet{ceravolo2022real}         & Real-world, Synthetic & 271   & Helpdesk, synthetic logs  &    &    & x &   &   &  &   &   &  x & Descriptive business process monitoring & Event log    & time, cost, resource  & graph-based  &  &   &  &   &   &   & x &   &   &   & x &   &   &  &   &  &   &   &   &   & x &  &   &   &   &   &   &   & Graph Distance, RMSLE, F-Score, Standard deviation   &  \\

\citet{chesani2009exploiting}       &  Synthetic & NA & Synthetic event logs  &    &   &  &   & x &  &   &   &   & Discovery of declarative process model   & Event log    & data  &  &  &   &  x &   &   &   &  &   &   &   &  &   &   &  &   &  &   &  x &   &   &  &  &   &   &   x&   &   &   & Errors, Accuracy   & split  \\

\citet{ciasullo2018business}            & Real-world            & 1   & Italian footwear company                                                                                    &                                                                                                                                   &                                                                                   &   & x &   &   &   &   &   & Business process outsourcing                 & NA                                                                                                           &                                   &                                                                                                                                                              &   &   &   &   & x &   &   &   &   &   &   &   &   &   &   &  &   & x &   &   &   &   &   &   &   & x &   &   & Weights of decision-makers per context and over time    &  \\

\citet{conforti2015recommendation}      & Real-world            & 1   & Claims handling process of insurance company    & Person's X\textasciicircum{}2, Kruskal-Wallis test, Jonkheere's test, Kolmogorov-Smirnov Z   two-samples test, Mann-Whitney test  &                                                                                   & x &   &   &   &   &   & x & Prescriptive business process monitoring     & Event log                                                                                                    & time, resource, data              & observation instance, features from decision point are mapped to risk                                                                                        & x &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   & x &   &   &   &   &   &   &   &   & Percentage of faulty instances (mean, median)   &  \\

\citet{cuzzocrea2016multi}              & Real-world            & 1   & BPIC2011                                                                                                    &                                                                                                                                   &                                                                                   &   &   &   & x &   &   &   & Pattern detection                            & Event log                                                                                                    & data                              & pattern-based encoding                                                                                                                                       &   &   & x &   &   &   &   &   &   &   &   &   & x &   & x &  & x &   & x & x & x & x &   & x & x &   &   &   & AUC, G-mean, F-measure                                                                                                                                                                                                                                & cross        \\
\citet{cuzzocrea2015multi}              & Real-world            & 1   & BPIC2011                                                                                                    &                                                                                                                                   &                                                                                   &   &   &   & x &   &   &   & Pattern detection                            & Event log                                                                                                    &                                   &                                                                                                                                                              &   &   & x &   &   &   &   &   &   &   &   &   & x &   & x &  & x &   & x & x & x & x &   &   & x &   &   &   & AUC, G-mean, Recall, Precision                                                                                                                                                                                                                        & cross        \\
\citet{cuzzocrea2016robust}             & Real-world            & 1   & BPIC2011                                                                                                    &                                                                                                                                   &                                                                                   &   &   &   & x &   &   &   & Pattern detection                            & Event log                                                                                                    & data                              & index-based encoding, index-based encoding with HMM-based                                                                                                    &   &   & x & x &   &   &   &   &   & x &   &   & x &   & x &  & x &   &   &   &   &   &   & x &   &   &   &   & Accuracy, AUC, TP, FP, Precision, Recall                                                                                                                                                                                                              & cross        \\
\citet{cuzzocrea2019predictive}         & Real-world            & 2   & BPIC2013, Harbor                                                                                            &                                                                                                                                   &                                                                                   &   &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    & resource, data                    & event and trace abstraction functions, single trace vs. window across   traces encoding                                                                      &   &   & x &   &   &   & x &   &   &   & x &   &   &   &   &  &   &   & x & x & x &   & x &   & x &   &   &   & Precision, Recall, F-measure                                                                                                                                                                                                                          & split        \\
\citet{koninck2019scalable}             & Real-world            & 4   & BPIC2012, BPIC2015, BPIC2017, BPIC2018                                                                      &                                                                                                                                   &                                                                                   & x &   &   & x &   &   &   & Trace clustering                             & Event log                                                                                                    &                                   & activity profiles, pairs, 3-grams, PCA                                                                                                                       &   &   &   &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x &   &   & x &   &   &   &   &   &   &   & Internal consistency, Process model quality, Computational performance                                                                                                                                                                                &              \\
\citet{koninck2017explaining}           & Real-world, Synthetic & 10  & Telecom, Volvo, insurance, admin, purchase, tender, incident,   environment, reviewing, incman              &                                                                                                                                   &                                                                                   & x &   &   & x &   &   &   & Trace clustering                             & Event log                                                                                                    &                                   & binary                                                                                                                                                       &   &   & x &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x & x &   & x &   &   &   &   &   &   &   & Accuracy, Explanation length, Run time, Normalized mutual information                                                                                                                                                                                 & cross        \\
\citet{koninck2017approach}             & Real-world            & 1   & Newspaper reading data                                                                                      &                                                                                                                                   &                                                                                   & x &   &   & x &   &   &   & Trace clustering                             & Text                                                                                                         &                                   &                                                                                                                                                              &   &   &   & x &   &   & x &   &   &   &   &   &   &   &   &  &   & x &   &   & x &   &   &   &   &   &   &   & F1-Score, Normalized mutual information, Relative improvement                                                                                                                                                                                         &              \\
\citet{koninck2021expert}               & Real-world            & 2   & BPIC2015, TABREAD                                                                                           &                                                                                                                                   &                                                                                   &   &   &   & x &   &   &   & Trace clustering                             & Event log                                                                                                    &                                   &                                                                                                                                                              &   &   &   &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x &   &   & x &   &   &   &   &   &   &   & F1 score, Relative improvement score, Jaccard index, Percentage of   violated must-link constraints                                                                                                                                                   &              \\
\citet{koninck2018act2vec}              & Real-world            & 1   & BPIC2015                                                                                                    &                                                                                                                                   &                                                                                   & x & x &   &   &   &   &   & Process representation creation and learning & Event log                                                                                                    &                                   & word2vec, doc2vec                                                                                                                                            &   &   &   &   &   & x & x &   &   &   &   &   &   &   &   &  &   & x &   &   & x & x &   &   &   &   &   &   & Rand index, Normalized mutual information, Cosine distance, Behaviour   profiles                                                                                                                                                                      &              \\
\citet{de2020design}                    & Real-world            & 1   & Dutch reintegration company                                                                                 &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Prescriptive business process monitoring     & Event log                                                                                                    &                                   & frequency-based                                                                                                                                              &   &   & x &   &   &   &   &   &   &   &   &   & x &   &   &  &   &   & x & x &   &   &   &   &   &   &   &   & KPI, Accuracy                                                                                                                                                                                                                                         & split        \\
\citet{leoni2013discovering}            & Synthetic             & 21  & Synthetic logs                                                                                              &                                                                                                                                   &                                                                                   &   &   & x &   &   &   &   & Decision mining                              & Event log                                                                                                    & data                              & observation instances including values of variables in case prior to   execution of an specific activity                                                     &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   & x &   &   &   &   &   &   &   &   & Relative information gain, Execution time                                                                                                                                                                                                             &              \\
\citet{leoni2016general}                & Real-world            & 1   & Illness management                                                                                          &                                                                                                                                   &                                                                                   & x &   &   & x &   &   &   & Performance analysis                   & Event log                                                                                                    & data, resource, time, conformance & trace manipulations and event filter                                                                                                                         & x &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   & x &   &   &   &   &   &   &   &   & F-measure, Correlation rules, Number of reclamations, Fitness, Mean   Absolute Percentage Error (MAPE)                                                                                                                                                & split        \\
\citet{leoni2014general}                & Real-world            & 1   & Event log from employee insurance agency                                                                    &                                                                                                                                   &                                                                                   & x &   &   & x &   &   &   & Performance analysis                    & Event log                                                                                                    & data, resource, time, conformance & independent variables mapped to dependent variable                                                                                                           & x &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   & x &   &   &   &   &   &   &   &   & Accuracy                                                                                                                                                                                                                                              &              \\
\citet{de2016framework}                 & Synthetic             & 1   & Own                                                                                                         &                                                                                                                                   &                                                                                   &   &   &   &   &   &   & x & Group decision-making                        & Event log                                                                                                    & data                              & preference vector                                                                                                                                            &   &   &   &   & x &   &   &   &   &   & x &   &   &   &   &  &   &   &   &   &   &   &   &   &   & x &   &   & Weights of decision makers over time                                                                                                                                                                                                                  &              \\
\citet{weerdt2013active}                & Real-world, Synthetic & 104 & Helpdesk process, CRM process, second-line CRM process, incoming document   handling                        &                                                                                                                                   &                                                                                   & x &   &   & x &   &   &   & Trace clustering                             & Event log                                                                                                    &                                   &                                                                                                                                                              &   &   &   &   &   &   & x &   &   & x &   &   &   &   &   &  &   &   &   &   & x &   &   &   &   &   &   &   & Cluster set entropy, Weighted average f1-score, Place/transition   connection degree                                                                                                                                                                  &              \\
\citet{weerdt2012leveraging}            & Real-world            & 1   & Incident management process                                                                                 &                                                                                                                                   &                                                                                   & x &   &   & x &   &   &   & Trace clustering                             & Event log                                                                                                    & data, text                        & frequent keyword features, type information feature                                                                                                          &   &   & x & x &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   & x & x &   &   &   &   &   &   &   & Accuracy                                                                                                                                                                                                                                              & cross        \\
\citet{delcoucq2022resource}            & Real-world, Synthetic & 3   & Hospital, Review, Repair                                                                                    &                                                                                                                                   &                                                                                   &   &   &   &   &   & x &   & Resource allocation planning                 & Event log                                                                                                    & resource                          &                                                                                                                                                              &   &   &   &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x &   &   & x &   &   &   &   &   &   &   & F1-Score, R-Precision, R-Recall                                                                                                                                                                                                                           &              \\ \pagebreak \hline
\citet{delias2019non}                   & Real-world, Synthetic & 1   & BPIC2011                                                                                                    &                                                                                                                                   &                                                                                   &   &   &   & x &   &   &   & Trace clustering                             & Event log                                                                                                    & data                              & features grouped into 5 criteria                                                                                                                             & x &   &   &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x &   &   & x &   &   &   &   &   &   &   & Accuracy, cyclomatic number (CN), coefficient of connectivity (CNC),   Coefficient of network complexity (CNC\_k), Density, Performance (Case   duration)                                                                                             &              \\
%\citet{di2018genetic}                   & Real-world            & 2   & BPIC2011, BPM2015                                                                                           &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    &                                   & frequency-based, sequence-based                                                                                                                              &   &   & x &   &   &   & x &   &   &   &   &   & x &   &   &  &   &   &   & x & x &   &   &   &   &   & x &   & Accuracy, Failure-rate, Earliness, Fitness, Training time, Prediction   time                                                                                                                                                                          & split        \\
\citet{di2016clustering}                & Real-world            & 1   & BPIC2011                                                                                                    & Two-tailed non-parametric Wilcoxon test                                                                                           &                                                                                   &   &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    &                                   & frequency-based, sequence-based                                                                                                                              &   &   & x &   &   &   & x &   &   &   &   &   & x &   &   &  &   &   &   & x & x &   &   &   &   &   &   &   & F1, Failure rate, Earliness                                                                                                                                                                                                                           & split        \\

\citet{di2017eye}                       & Real-world            & 6   & BPIC2011, WABO, CoSeLoG, Helpdesk, BPIC2012, BPIC2013                                                       &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    &                                   & one-hot                                                                                                                                                      &   &   & x &   &   &   &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & Average Damerau-Levenshtein similarity                                                                                                                                                                                                                & split        \\
\citet{mauro2019activity}               & Real-world            & 3   & Receipt phase, BPIC2012, Helpdesk                                                                           &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    &                                   & embedding, time diff between current and last event                                                                                                          &   &   & x &   &   &   &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & Brier score, Accuracy                                                                                                                                                                                                                                 & cross        \\
\citet{diamantini2016behavioral}        & Real-world, Synthetic & 2   & BPIC2011, synthetic log                                                                                     &                                                                                                                                   &                                                                                   &   &   & x &   &   &   &   & Discovery of procedural process model            & Event log                                                                                                    &                                   &                                                                                                                                                              &   &   &   &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x &   &   & x &   &   &   &   &   &   &   & Diversity, Completeness/Coverage, Representativeness, Frequency of   subpatterns                                                                                                                                                                      &              \\
\citet{effendi2017discovering}          & Real-world            & 1   & Online book store management process                                                                        &                                                                                                                                   &                                                                                   &   &   & x &   &   &   &   & Decision mining                              & Event log                                                                                                    & data                              &                                                                                                                                                              &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   & x &   &   &   &   &   &   &   &   &                                                                                                                                                                                                                                                       &              \\
\citet{Es-Soufi2016}                    & NA                    & NA  & Past executions of design processes                                                                         &                                                                                                                                   &                                                                                   &   &   &   & x &   &   &   & Pattern detection                            & Event log                                                                                                    &                                   &                                                                                                                                                              &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   & x &   &   &   &   &   &   &   &   &                                                                                                                                                                                                                                                       & split        \\
\citet{evermann2017}                    & Real-world            & 2   & BPIC2012, BPIC2013                                                                                          & Kolmogorov-Smirnov test                                                                                                           &                                                                                   & x &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    & resource                                  & embedding                                                                                                                                                    &   &   & x &   &   &   &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & Mean and standard deviation of training precision and validation   precision                                                                                                                                                                          & cross        \\
\citet{ferreira2007approaching}         & Real-world, Synthetic & 2   & Own                                                                                                         &                                                                                                                                   &                                                                                   &   &   &   & x &   &   &   & Trace clustering                             & Event log                                                                                                    &                                   &                                                                                                                                                              &   &   &   &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x &   &   & x &   &   &   &   &   &   &   &                                                                                                                                                                                                                                                       &              \\

\citet{ferreira2009discovering}       &  Synthetic & 1 & Synthetic event stream  &    &   & x &   & x &  &   &   &   & Discovery of procedural process model   & Event stream    &   &  symbol sequence &  &   &   &   &   &   & x &   &   &   &  &   &   &  &   &  &   &  x &   &   &  x&  &   &  x &  &   &   &   & G-Score, Execution time   &  \\

\citet{ferreira2013mining}              & Synthetic             & 1   & Purchase process                                                                                            &                                                                                                                                   &                                                                                   &   &   & x &   &   &   &   & Discovery of procedural process model           & Event log                                                                                                    & data                              &                                                                                                                                                              &   &   &   &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x &   &   & x &   &   & x &   &   &   &   &                                                                                                                                                                                                                                                       &              \\
\citet{ferreira2015using}               & Real-world            & 2   & BPIC2012, BPIC2013                                                                                          &                                                                                                                                   &                                                                                   &   &   &   & x &   &   &   & Performance analysis                         & Event log                                                                                                    & time, resource, data              & predicates (e.g. performs, flow or user)                                                                                                                   & x &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   &   &   &   &   &   & x &   &   &   &                                                                                                                                                                                                                                                       &              \\
\citet{firouzian2019cycle}              & Real-world            & 1   & BPIC2012                                                                                                    &                                                                                                                                   &                                                                                   &   &   &   &   &   &   & x & Dynamic resource allocation                  & Event log                                                                                                    & time, resource                    &                                                                                                                                                              &   &   &   &   & x &   &   &   &   &   &   &   &   &   &   &  &   & x &   &   &   &   &   &   &   & x &   &   & Averaged cycle time, Entropy (sum of entropy of all work lists at a time   t), Variance (of workloads of all resources at time t -\textgreater balancing of   workload)                                                                               &              \\
\citet{firouzian2019investigation}      & Real-world, Synthetic & 2   & BPIC2012, Own                                                                                               &                                                                                                                                   &                                                                                   &   &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    & data                              &                                                                                                                                                              &   &   & x &   &   &   &   &   &   &   & x &   & x &   &   &  &   &   & x &   &   &   &   &   &   &   &   &   & Accuracy, F1-Score                                                                                                                                                                                                                                    &              \\
\citet{folino2022semi}                  & Real-world            & 5   & BPIC2012, hospital billing, road traffic fines                                                              & Friedman test, Nemenyi test, Critical Distance                                                                                    &                                                                                   & x &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    & time, resource, data              & embedding, one-hot                                                                                                                                           & x &   &   & x &   &   &   &   &   &   &   & x &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & Accuracy, AUC                                                                                                                                                                                                                                         & split        \\
\citet{folino2011mining}                & Real-world, Synthetic & 4   & Claim handling process, 2 logistic processes, collaboration process                                         &                                                                                                                                   &                                                                                   &   &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    & data                              &                                                                                                                                                              &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   & x &   &   &   &   &   &   &   &   & Accuracy, Confidence                                                                                                                                                                                                                                  & cross        \\
\citet{folino2012discovering}           & Real-world            & 1   & Logistic process                                                                                            &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    & time, data                        & list, set, bag                                                                                                                                               & x & x & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   & x & x &   &   &   & x &   &   &   & RMSE, MAE, MAPE, Precision, Recall, Computation time                                                                                                                                                                                                  & cross        \\
\citet{folino2015mining}                & Real-world            & 1   & BPIC2013                                                                                                    &                                                                                                                                   &                                                                                   &   &   &   & x &   &   &   & Trace clustering                             & Event log                                                                                                    & time, resource, data              & t-view (context data and abstract activities)                                                                                                                & x &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   & x & x &   &   &   & x &   &   &   & Fitness, Behavioural precision                                                                                                                                                                                                                        & cross        \\
\citet{galanti2020explainable}          & Real-world            & 1   & Italian bank account closure process                                                                        &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    & resource, data                    & one-hot                                                                                                                                                      &   &   & x &   &   &   &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & MAE, F1-Score, AUC ROC, AUC PR                                                                                                                                                                                                                        & split        \\
\citet{garcia2014controlled}            & Real-world            & 3   & BPIC2012a, insurance claims handling process                                                                &                                                                                                                                   &                                                                                   & x &   & x &   &   &   &   & Discovery of procedural process model           & Event log                                                                                                    &                                   & depending on the trace clustering approach used                                                                                                              &   &   &   &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x &   &   & x &   &   &   &   &   &   &   & Size, Structural complexity (CFC, ACD, CNC and density), Time performance                                                                                                                                                                             &              \\
\citet{gerlach2022inferring}            & Real-world, Synthetic & 11  & Small, wide, medium, huge, p2p, paper, BPIC2012, BPIC2013, BPIC2015,   BPIC2017, BPIC2020                   &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    &                                   &                                                                                                                                                              &   &   & x &   &   &   &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   &                                                                                                                                                                                                                                                       &              \\
\citet{greco2006discovering}            & Synthetic             & NA  & Order management process, review paper process                                                              &                                                                                                                                   &                                                                                   &   &   & x &   &   &   &   & Discovery of procedural process model           & Event log                                                                                                    &                                   &                                                                                                                                                              &   &   &   &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x &   &   & x &   &   &   &   &   &   &   & Soundness                                                                                                                                                                                                                                             &              \\
\citet{greco2004mining}                 & Synthetic             & 1   & Own                                                                                                         &                                                                                                                                   &                                                                                   &   &   & x &   &   &   &   & Discovery of procedural process model           & Event log                                                                                                    &                                   &                                                                                                                                                              &   &   &   &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x &   &   & x &   &   &   &   &   &   &   & Soundness                                                                                                                                                                                                                                             &              \\
\citet{guzzo2021multi}                  & Real-world            & 2   & BPIC2015, BPIC2019                                                                                          &                                                                                                                                   &                                                                                   & x & x &   &   &   &   &   & Process representation creation and learning & Event log                                                                                                    & time, resource, data              & embedding                                                                                                                                                    & x & x &   &   &   & x &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & Precision, Recall, F score, Adjusted rank index, Adjusted mutual   information, Homogeneity score, Completeness score                                                                                                                                 & cross        \\
\citet{ha2016trace}                     & Real-world            & 1   & prBm6                                                                                                       &                                                                                                                                   &                                                                                   &   &   &   & x &   &   &   & Trace clustering                             & Event log                                                                                                    &                                   &                                                                                                                                                              &   &   &   &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x &   &   & x &   &   &   &   &   &   &   & Precision, Fitness (compare vector with graph representation)                                                                                                                                                                                         &              \\
\citet{hanga2020graph}                  & Real-world            & 4   & Helpdesk, BPIC2012, BPIC2013, RTFM                                                                          &                                                                                                                                   &                                                                                   &   &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    &                                   & one-hot                                                                                                                                                      &   &   & x &   &   &   &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & Accuracy, Similarity score                                                                                                                                                                                                                            & split        \\
%\citet{hanga2022pgraphd}                & Real-world, Synthetic & 2   & BPIC2015, loan application process                                                                          &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Descriptive business process monitoring      & Event Log                                                                                                    &                                   &                                                                                                                                                              &   &   & x &   &   &   &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & F1-score, Delay                                                                                                                                                                                                                                       & split        \\
\citet{harl2020explainable}             & Real-world            & 1   & BPIC2012                                                                                                    &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Predictive business process monitoring       & Event Log                                                                                                    &                                   &                                                                                                                                                              &   &   & x &   &   &   &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & Accuracy                                                                                                                                                                                                                                              & split        \\ \pagebreak \hline
\citet{heinrich2021process}             & Real-world            & 11  & BPIC2011, BPIC2012, BPIC2013, Helpesk, EnvLog                                                               &                                                                                                                                   &                                                                                   &   &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    & data                              & embedding                                                                                                                                                    &   &   & x &   &   &   &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & Accuracy, Precision, Recall, F1 score                                                                                                                                                                                                                 & cross        \\
\citet{herbst2000machine}               & Real-world, Synthetic & NA  & Own                                                                                                         &                                                                                                                                   &                                                                                   &   &   & x &   &   &   &   & Discovery of procedural process model           & Event log                                                                                                    &                                   & dependency graph                                                                                                                                             &   &   &   &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x &   &   &   &   &   & x &   &   &   &   & Nodes/edges of result model, No. splits, Time, Correct, Log-likelihood                                                                                                                                                                                &              \\
\citet{herbst2000integrating}           & Synthetic             & 1   & Simplified release process in car manufacturing                                                             &                                                                                                                                   &                                                                                   &   &   & x &   &   &   &   & Discovery of procedural process model           & Event log                                                                                                    &                                   &                                                                                                                                                              &   &   &   &   &   &   & x &   &   &   & x &   &   &   &   &  &   &   &   &   &   &   &   & x &   &   &   &   & Nodes/edges of result model, Search steps, Time spent, Log-likelihood                                                                                                                                                                                 &              \\

\citet{herbst2004workflow}              & Real-world, Synthetic & NA  & Different Simulated / Two Industrial logs                                                                   &                                                                                                                                   & Workflow model discovery with different experts and with different models         &   &   & x &   &   &   &   & Discovery of procedural process model           & Event log                                                                                                    &                                   &                                                                                                                                                              &   &   &   &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x &   &   &   &   &   & x &   &   &   &   & Semantic equality between process models                                                                                                                                                                                                              &              \\
\citet{hsieh2021dice4el}                & Real-world            & 1   & BPIC2012                                                                                                    &                                                                                                                                   &                                                                                   &   &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    & resource, data                    & one-hot                                                                                                                                                      &   &   & x &   &   &   &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & Sparsity as average Levenshtein distance, Proximity as euclidean distance                                                                                                                                                                             & split        \\
\citet{huang2011reinforcement}          & Real-world            & 1   & Radiology CT-scan examination process                                                                       &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Dynamic resource allocation                  & Event log                                                                                                    & time, resource, data              &                                                                                                                                                              &   &   &   &   & x &   &   &   &   &   &   &   &   &   &   &  &   & x &   &   &   &   &   &   &   & x &   &   & Flow time, MSE (with 5\% confidence interval), STD                                                                                                                                                                                                    &              \\
\citet{huang2010adaptive}               & Real-world            & 1   & Radiology CT-scan examination process                                                                       &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & System adaption                        & Other                                                                                                        &                                   & process data objects                                                                                                                                         &   &   &   &   & x &   &   &   &   &   &   &   &   &   &   &  &   & x &   &   &   &   &   &   &   & x &   &   & Reward value, Flow time, Confidence level (90\%)                                                                                                                                                                                                      &              \\
\citet{huo2021graph}                    & Real-world, Synthetic & 6   & BPIC2012, BPIC2013, BPIC2017, Loan, Large, Huge                                                             &                                                                                                                                   &                                                                                   &   &   &   &   &   &   & x & Descriptive business process monitoring      & Event Log                                                                                                    &                                   & one-hot                                                                                                                                                      &   &   &   &   &   & x &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & F1-score                                                                                                                                                                                                                                              & split        \\
\citet{jalayer2020attention}            & Real-world            & 4   & Helpdesk, BPIC2012, BPIC2012W, BPIC2012O                                                                    &                                                                                                                                   &                                                                                   &   &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    &                                   &                                                                                                                                                              &   &   & x &   &   &   &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & Accuracy, Demerau-Levenshtein                                                                                                                                                                                                                         & split        \\
\citet{jlailaty2017business}            & Real-world            & 1   & 250 E-Mails taken from a Ph.D student                                                                       &                                                                                                                                   &                                                                                   &   & x &   &   &   &   &   & Event log creation                           & Text                                                                                                         &                                   & word2vec, tf-idf                                                                                                                                             &   & x &   &   &   & x & x &   &   &   &   &   &   &   &   &  &   & x &   &   & x & x &   &   &   &   &   &   & F1-Score, Rand-index, Precision, Recall, Purity                                                                                                                                                                                                       & cross        \\
\citet{jung2009hierarchical}            & Real-world            & 1   & Insurance process                                                                                           &                                                                                                                                   &                                                                                   &   &   &   & x &   &   &   & Trace clustering                             & Set of process models                                                                                        &                                   & process vector                                                                                                                                               &   &   &   &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x &   &   & x &   &   &   &   &   &   &   & Cosine similarity                                                                                                                                                                                                                                     &              \\
\citet{jung2008hierarchical}            & Synthetic             & 1   & Insurance Processes                                                                                         &                                                                                                                                   &                                                                                   &   &   &   & x &   &   &   & Trace clustering                             & Set of business process models                                                                               &                                   & process vector                                                                                                                                               &   &   &   &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x &   &   & x &   &   &   &   &   &   &   & Similarity                                                                                                                                                                                                                                            &              \\
\citet{junior2020anomaly}               & Real-world, Synthetic & 11  & BPIC2012, BPIC2013, BPIC2015, BPIC2017                                                                      &                                                                                                                                   &                                                                                   & x &   &   & x &   &   &   & Pattern detection                            & Event log                                                                                                    &                                   & word2vec                                                                                                                                                     &   &   & x &   &   & x &   &   &   &   &   &   &   &   &   &  &   & x & x &   &   & x &   &   &   &   &   &   & F score                                                                                                                                                                                                                                               &              \\
\citet{kang2012periodic}                & Real-world            & 1   & Compressive strength process                                                                                &                                                                                                                                   &                                                                                   &   &   &   &   &   &   & x & Prescriptive business process monitoring     & Tabular data                                                                                                 &                                   &                                                                                                                                                              &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x & x &   &   &   &   &   &   &   &   &   & False warning, Missing warning, True warning, True no-warning, Error   rate, Probability of target value, FP, FN, TP, TN                                                                                                                              & cross        \\
\citet{kazakov2018development}          & NA                    & 2   & NA                                                                                                          &                                                                                                                                   &                                                                                   &   &   &   &   &   & x &   & Resource allocation planning                 & NA                                                                                                           &                                   & BP function features                                                                                                                                         &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   &   &   &   &   & x &   &   &   &   &                                                                                                                                                                                                                                                       &              \\
\citet{khan2021decision}                & Real-world            & 1   & MIMIC                                                                                                       &                                                                                                                                   &                                                                                   &   &   &   &   &   &   & x & Prescriptive business process monitoring     & Event Log                                                                                                    & data                              &                                                                                                                                                              &   &   &   &   & x &   &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   & x &   &   & Estimated policy value                                                                                                                                                                                                                                & split        \\
\citet{khodyrev2014discrete}            & Real-world            & 2   & CarRep, CFactRep                                                                                            &                                                                                                                                   &                                                                                   &   &   &   & x &   &   &   & Process simulation                           & Event log                                                                                                    & time, data                        & petri-net-element-based                                                                                                                                      & x & x & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   & x &   &   &   &   &   &   &   &   & Confidence intervals                                                                                                                                                                                                                                  & split        \\
\citet{kim2002document}                 & Real-world            & 1   & Order processing workflow                                                                                   &                                                                                                                                   &                                                                                   &   &   & x &   &   &   &   & Discovery of procedural process model           & Case base (set of cases in the form of is-a hierarchy), vocabulary base (task names and their nouns/verbs) &                                   &                                                                                                                                                              &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x & x &   &   &   &   &   &   &   &   &   & Similarity     &              \\                                                                                                                        
\citet{klijn2020identifying}      &  Real-world& 2 & BPIC2020, RTP  &    &   & x &   &  &  &   &   & x  & Predictive business process monitoring & Event log   &  inter-case &  last state/ aggregate/ index-based encoding, prefix-length/ cluster/ single bucketing  & x &   &  x &   &   &   &  &   &   &   &  &   &  x &  &   &  &   &   &   &  x &  &  &   &   &  &   &   &   & MAE, Computation time   & split \\

\citet{krajsic2020lambda}               & Real-world            & 1   & BPIC2019                                                                                                    &                                                                                                                                   &                                                                                   &   &   &   & x &   &   &   & Pattern detection                            & Event log                                                                                                    &                                   & one-hot                                                                                                                                                      &   &   &   &   &   & x &   &   &   &   &   &   &   &   &   &  &   & x &   &   &   & x &   &   &   &   &   &   & Accuracy, Misclassification, Precision, Recall, F1-Score, Specificity                                                                                                                                                                                 & split        \\
\citet{krajsic2021variational}          & Synthetic             & 4   & Loan Application Process Variants                                                                           &                                                                                                                                   &                                                                                   &   &   &   &   &   &   & x & Descriptive business process monitoring      & Event log                                                                                                    &                                   &                                                                                                                                                              &   &   &   &   &   & x & x &   &   &   &   &   &  & x &   &  &   &   & x & x &   & x &   &   &   &   &   &   & Excess-Mass Score, Mass-Volume-Score                                                                                                                                                                                                                  & split        \\
\citet{kratsch2022shedding}             & Real-world            & 1   & Own                                                                                                         & Friedman test                                                                                                                     &                                                                                   & x & x &   &   &   &   &   & Event log creation                           & Video data                                                                                                   &                                   &                                                                                                                                                              &   &   &   &   &   &   &   & x &   &   &   &   &   &   &   &  &   & x &   &   &   &   &   &   &   &   &   & x &                                                                                                                                                                                                                                                       &              \\
\citet{lakshmanan2015markov}            & Synthetic             & 1   & Automobile Insurance Claims Handling Process                                                                &                                                                                                                                   &                                                                                   &   &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    & data                              &                                                                                                                                                              &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   & x &   &   &   &   &   &   &   &   & Normalized Log Likelihood                                                                                                                                                                                                                             & split        \\
\citet{lamma2007inducing}               & Real-world            & 2   & Cervical cancer screening careflow, NetBill                                                                 &                                                                                                                                   &                                                                                   &   &   & x &   &   &   &   & Discovery of declarative process model          & Event log                                                                                                    &                                   &                                                                                                                                                              &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   &   &   &   &   &   & x &   &   &   & Accuracy                                                                                                                                                                                                                                              & cross        \\
\citet{lamma2007applying}               & Real-world            & 2   & Electronic auction, NetBill                                                                                 &                                                                                                                                   &                                                                                   &   &   & x &   &   &   &   & Discovery of declarative process model          & Interaction log                                                                                              &                                   &                                                                                                                                                              &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   &   &   &   &   & x & x &   &   &   &                                                                                                                                                                                                                                                       &              \\
\citet{lee2022analysis}                 & Synthetic             & 6   & Loan application process                                                                                    &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    & time                              & one-hot                                                                                                                                                      & x &   & x &   &   &   &   &   &   &   &   &   & x & x &   &  &   &   &   & x &   & x &   &   &   &   &   &   & F1-score                                                                                                                                                                                                                                              & split        \\ \pagebreak \hline
\citet{lee2021orientation}              & Real-world            & 1   & Hospital Billing                                                                                            &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Descriptive business process monitoring      & Event log                                                                                                    &                                   & caseid-activity-pairs                                                                                                                                        &   &   &   &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x &   &   & x &   &   & x &   &   &   &   &                                                                                                                                                                                                                                                       & cross        \\
\citet{lee2018predicting}               & Real-world            & 2   & BPIC2012, BPIC2013                                                                                          &                                                                                                                                   &                                                                                   &   &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    &                                   & frequency-based, one-hot                                                                                                                                     &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   &   &   &   &   &   &   &   &   & x & Precision, RMSE                                                                                                                                                                                                                                       & split        \\
\citet{leno2018correlating}             & Real-world, Synthetic & 12  & BPIC2015, BPIC2011, synthetic log                                                                           &                                                                                                                                   &                                                                                   & x &   & x &   &   &   &   & Discovery of declarative process model          & Event log                                                                                                    & data                              & violation and fulfillment vectors                                                                                                                            & x &   & x &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x &   & x & x &   &   &   & x &   &   &   & Support, Confidence, Execution time                                                                                                                                                                                                                   &              \\
\citet{leno2020automated}               & Real-world, Synthetic & 5   & BPIC2011, BPIC2013, BPIC2017, Sepsis, RTFM                                                                  &                                                                                                                                   &                                                                                   & x &   & x &   &   &   &   & Discovery of declarative process model          & Event log                                                                                                    & data                              & violation and fulfillment vectors                                                                                                                            & x &   & x &   &   &   &   &   &   &   &   &   & x &   &   &  &   &   &   & x &   &   &   &   & x &   &   &   & Support, Confidence, Recall, Precision, F-Score                                                                                                                                                                                                       & split        \\

\citet{li2010minadept}       & Real-world, Synthetic & 2 & Synthetic process models  &    &  Case study  &  &   & x &  &   &   &   & Discovery of procedural process model  & Set of business process models    &   & Order matrix  &  &   &  &   &   &   & x &   &   &   &  &   &   &  &   &  &   &  x &   &   & x &  &   &   &   &   &   &   & Computation time, Average weighted distance   &  \\

\citet{liu2012mining}                   & Real-world            & 10  & Manufactoring processes                                                                                     &                                                                                                                                   &                                                                                   &   &   &   &   &   & x &   & Resource allocation planning                 & Event log                                                                                                    & time, resource                    & frequent 3-itemset                                                                                                                                           &   &   &   &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x &   &   &   &   &   &   & x &   &   &   & Precision, Time elapsed, Correct prediction count, Strong rules count  & cross   \\

\citet{liu2008semi}   & Real-world       & 3   & Own       &   &   &   &   &   &   &   &   & x & Dynamic resource allocation     & Event log    & resource    &  &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x & x & x &   &   &   & x &   &   &   &   & Accuracy  &         \\

\citet{lopez2021declarative} & Real-world     & 1   & NA   &    &   & x &   & x &   &   &   &   & Process model extraction    & Text   &  & bert model   &   &   & x &   &   & x &   &   &   &   &   & x &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & Precision, Recall, F1-Score & split, cross \\

\citet{lu2016synchronization}           & Real-world            & 1   & CORDYS BPM                                                                                                  &                                                                                                                                   &                                                                                   &   &   & x &   &   &   &   & Discovery of procedural process model           & Event log                                                                                                    & data                              &                                                                                                                                                              &   &   &   &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x &   &   & x &   &   &   &   &   &   &   & Flow condition, Descriptive comparison to related work: Ability to model   decomposable cyclic dependencies, to deal with noise                                                                                                                       &              \\
\citet{maggi2018parallel}               & Real-world, Synthetic & 84  & BPIC2012, BPIC2013, BPIC2014, RTFM, Sepsis, BPIC2017, synthetic logs                                        &                                                                                                                                   &                                                                                   &   &   & x &   &   &   &   & Discovery of declarative process model          & Event log                                                                                                    &                                   &                                                                                                                                                              &   &   &   &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x &   &   &   &   &   &   & x &   &   &   & Computation time, Memory consumption                                                                                                                                                                                                                  &              \\
\citet{maggi2012efficient}              & Real-world, Synthetic & NA  & Synthetic logs, process from dutch municipality                                                             &                                                                                                                                   &                                                                                   &   &   & x &   &   &   &   & Discovery of declarative process model          & Event log                                                                                                    &                                   & frequent activity sets                                                                                                                                       &   &   &   &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x &   &   &   &   &   &   & x &   &   &   & Computation time, Conditional-probability increment ratio                                                                                                                                                                                             &              \\
\citet{mannhardt2016decision}           & Real-world            & 2   & RTFM, Sepsis                                                                                                &                                                                                                                                   &                                                                                   & x &   & x &   &   &   &   & Decision mining                              & Event log                                                                                                    &                                   &                                                                                                                                                              &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   & x &   &   &   &   &   &   &   &   & Fitness, Precision (compare to different methods)                                                                                                                                                                                                     &              \\
\citet{marquez2017run}                  & Real-world            & 2   & BPIC2013, IT Department of Health Service                                                                   &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    & time, resource, data              & Window-based                                                                                                                                                 & x &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   &   &   &   &   &   &   &   & x &   & Precision, Recall, Specificity, Mean, StDev, F-Measure, AUC-ROC                                                                                                                                                                                       & cross        \\
\citet{martens2014genetic}              & Real-world            & 1   & CoSeLoG                                                                                                     &                                                                                                                                   &                                                                                   &   &   & x &   &   &   &   & Discovery of procedural process model            & Set of business process models                                                                               &                                   & graph-based                                                                                                                                                  &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   &   &   &   &   &   &   &   & x &   & Graph-Edit Distance, Precision, Reall, F-Measure                                                                                                                                                                                                      &              \\
\citet{muarucster2006rule}              & Real-world, Synthetic & 2   & Simulated Log, Dutch governmental fine collection                                                           &                                                                                                                                   &                                                                                   &   &   & x &   &   &   &   & Discovery of procedural process model           & Event log                                                                                                    &                                   &                                                                                                                                                              &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   &   &   &   &   &   & x &   &   &   & F-measure                                                                                                                                                                                                                                             & cross        \\
\citet{maruster2002process}             & Synthetic             & 5   & Own                                                                                                         &                                                                                                                                   &                                                                                   &   &   & x &   &   &   &   & Discovery of procedural process model           & Event log                                                                                                    &                                   &                                                                                                                                                              &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   &   &   &   & x &   &   &   &   &   & Accuracy                                                                                                                                                                                                                                              & cross        \\
\citet{mehdiyev2020novel}               & Real-world            & 3   & BPIC2012, BPIC2013, helpdesk                                                                                &                                                                                                                                   &                                                                                   &   &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    & resource, data                    & n-gram, hashing                                                                                                                                              &   &   & x &   &   & x &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & Accuracy, Precision, Recall, F-measure, MCC, AUC                                                                                                                                                                                                      & cross        \\
\citet{metzger2020triggering}           & Real-world            & 3   & BPIC2012, BPIC2017, Traffic                                                                                 &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & System adaption                        & Event log                                                                                                    &                                   &                                                                                                                                                              &   &   & x &   & x &   &   &   &   &   & x &   & x & x &   &  &   &   &   &   &   & x &   &   &   & x &   &   & Execution cost                                                                                                                                                                                                                                        &              \\
\citet{metzger2019proactive}            & Real-world            & 4   & Cargo2000, Traffic, BPIC2012, BPIC2017                                                                      &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & System adaption                        & Event log                                                                                                    &                                   & one-hot                                                                                                                                                      &   &   & x &   &   &   &   &   & x &   &   &   & x & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & Cost savings                                                                                                                                                                                                                                          &              \\
\citet{montani2012retrieval}            & Real-world            & 1   & Stoke management process                                                                                    &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Descriptive business process monitoring      & Event log                                                                                                    & time                              &                                                                                                                                                              & x &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x & x &   & x &   &   &   &   &   &   &   & Cluster homogeneity                                                                                                                                                                                                                                   &              \\
%\citet{moon2021pop}                     & Real-world            & 6   & BPIC2012, BPIC2013, Helpdesk                                                                                &                                                                                                                                   &                                                                                   &   &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    & time, resource, data              & one-hot, embedding, min-max scaling                                                                                                                          &   &   & x &   &   &   &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & Accuracy, Precision, Recall, F measure, Matthews correlation coefficient                                                                                                                                                                              & split        \\
\citet{Mustansir2022}                   & Real-world            & 3   & Own                                                                                                         &                                                                                                                                   &                                                                                   &   &   &   &   & x &   &   & Redesign suggestion identification                & Text                                                                                                    &                               &                                                                                                                                                              &   &   & x &   &   &   &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & F1-Score                                                                                                                                                                                                                                              & cross        \\
\citet{nguyen2019autoencoders}          & Real-world, Synthetic & 2   & BPIC2012, BPIC2013                                                                                          &                                                                                                                                   &                                                                                   & x & x &   &   &   &   &   & Data improvement                             & Event log                                                                                                    & time                              & one-hot encoding, standardising                                                                                                                              & x &   &   &   &   & x &   &   &   &   &   &   &   & x &   &  &   & x &   &   &   & x &   &   &   &   &   &   & Precision, Recall, F1-score                                                                                                                                                                                                                           &              \\
\citet{nguyen2016process}               & Real-world, Synthetic & 3   & BPIC2013 , Reciept , bank                                                                                   &                                                                                                                                   &                                                                                   &   &   &   & x &   &   &   & Trace clustering                             & Event log                                                                                                    &                                   &                                                                                                                                                              &   &   &   &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x &   &   & x &   &   &   &   &   &   &   & Weighted average conformance fitness, Weighted average structure   complexity                                                                                                                                                                         &              \\
\citet{nolle.2018}                      & Real-world, Synthetic & 700 & BPIC2012, BPIC2017, P2P, Small, Medium, Large, Huge, Wide                                                   &                                                                                                                                   &                                                                                   & x &   &   & x &   &   &   & Pattern detection                            & Event log                                                                                                    & resource                          & one-hot                                                                                                                                                      &   &   &   &   &   & x &   &   &   &   &   &   &   &   &   &  &   & x &   &   &   & x &   &   &   &   &   &   & F1-Score, DAE error heatmap                                                                                                                                                                                                                           &              \\
\citet{nolle2019binet}                  & Real-world, Synthetic & 13  & BPIC2012, BPIC2013, BPIC2015, BPIC2017, Paper, P2P, Small, Medium, Large,   Huge, Gigantic, Wide, Anonymous & Nemenyi post hoc test, Friedman test                                                                                              &                                                                                   & x &   &   &   &   &   & x & Descriptive business process monitoring      & Event log                                                                                                    & time, resource, data              & integer, embedding                                                                                                                                           & x &   & x &   &   &   &   &   & x &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & Precision, Recall, F1-Score, Variance, Confusion matrix, Critical   difference, Anomaly scores                                                                                                                                                        &              \\
\citet{nolle2018binet}                  & Real-world, Synthetic & 81  & BPIC2012, BPIC2013, BPIC2015, BPIC2017, COMP, P2P, Small, Medium, Large,   Huge, Wide                       &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Descriptive business process monitoring      & Event log                                                                                                    & time, resource, data              & integer, embedding                                                                                                                                           & x &   & x &   &   &   &   &   & x &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & F1-Score, Anomaly scores                                                                                                                                                                                                                              &              \\
\citet{nolle2020deepalign}              & Synthetic             & 252 & Own                                                                                                         &                                                                                                                                   &                                                                                   & x & x &   &   &   &   &   & Data improvement                             & Event log                                                                                                    &   time, resource, data                                &                                                                                                                                                              &   &   & x &   &   &   &   &   & x &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & F1-Scores, Correction Accuracy, Average Error, Alignment Optimality                                                                                                                                                                                   &              \\
\citet{park2020predicting}              & Real-world            & 3   & Helpdesk, BPIC2012, healthcare service process of South Korean hospital                                     &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    & time                              & transition-system-based                                                                                                                                      & x &   & x &   &   &   &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & MAE, Mean absolute percentage error                                                                                                                                                                                                                   & cross        \\
\citet{park2019prediction}              & Real-world, Synthetic & 2   & BPIC2012, Own                                                                                               &                                                                                                                                   &                                                                                   &   &   &   &   &   &   & x & Dynamic resource allocation                  & Event log                                                                                                    & time, resource                    & one-hot (activity, resource)                                                                                                                                 & x &   & x &   &   &   &   &   & x &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & Accuracy                                                                                                                                                                                                                                              &              \\ \pagebreak \hline
\citet{pasquadibisceglie2019using}      & Real-world            & 2   & Helpdesk, BPIC2012                                                                                          &                                                                                                                                   &                                                                                   &   &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    &                                   & frequency-based, temporal features                                                                                                                           &   &   & x &   &   &   &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & Accuracy                                                                                                                                                                                                                                              & split        \\

\citet{pasquadibisceglie2020predictive} & Real-world            & 3   & BPIC2012, Receipt Phase, BPIC2013                                                                           &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    & time, resource                    & rbg encoding                                                                                                                                                 & x &   & x &   &   &   &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & Accuracy, Precision, Recall, F1-Score, Standard deviation                                                                                                                                                                                             & cross        \\
\citet{pasquadibisceglie2021multi}      & Real-world            & 5   & BPIC2012, BPIC2013, Receipt, BPIC2017, BPIC2020                                                             & Friedman test                                                                                                                     &                                                                                   & x &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    &                                   & one-hot                                                                                                                                                      &   &   & x &   &   &   &   &   & x &   &   &   &   & x &   &  & x &   &   &   &   & x &   &   &   &   &   &   & Accuracy, Macro-precision, Macro-recall, Macro-Fscore, Macro-AUCROC,   Macro AUCPR                                                                                                                                                                    & split        \\
\citet{pasquadibisceglie2020orange}     & Real-world            & 4   & Sepsis, BPIC2011, BPIC2012, Production                                                                      & Nemenyi test                                                                                                                      &                                                                                   & x &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    &                                   & min-max normalization                                                                                                                                        &   &   & x &   &   &   &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & AUC, F-Score                                                                                                                                                                                                                                          & split        \\
\citet{pasquadibisceglie2021fox}        & Real-world            & 4   & Sepsis, BPIC2011, BPIC2012, Production                                                                      &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    &                                   & Aggregation encoding                                                                                                                                         &   &   & x &   &   &   &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & ROC AUC                                                                                                                                                                                                                                               &              \\
\citet{pauwels2020bayesian}             & Real-world            & 4   & BPIC2012 , BPIC2015, Helpdesk, BPIC2018                                                                     &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    &                                   &                                                                                                                                                              &   &   &   &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x &   &   &   &   &   & x &   &   &   &   & Accuracy of suffix prediction, Runtime                                                                                                                                                                                                                & split        \\
\citet{pauwels2021incremental}          & Real-world            & 4   & Helpdesk, BPIC2011, BPIC2012, BPIC2015                                                                      &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Predictive business process monitoring       & Event Log                                                                                                    &                                   & one-hot                                                                                                                                                      &   &   & x &   &   &   & x &   &   &   & x &   &   & x &   &  &   &   &   &   &   & x &   & x &   &   &   &   & Accuracy, Runtime                                                                                                                                                                                                                                     &              \\
\citet{pegorarotextaware}               & Real-world            & 2   & BPIC2016, MIMIC                                                                                             &                                                                                                                                   &                                                                                   &   &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    & text                              & one-hot encoding, min-max normalization, exchangeable text encoding model   (BoNG, Doc2Vec, LDA, BoW)                                                        &   &   & x &   &   &   &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & F1-Score, MAE                                                                                                                                                                                                                                         &              \\
\citet{pfeiffer2021multivariate}        & Real-world, Synthetic & 7   & Helpdesk, BPIC2012, WE, BPIC2013, CP, BPIC2017, RFP, MobIS                                                  &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    & resource, time, cost, data        & gramian angular fields                                                                                                                                       &   &   & x &   &   & x &   &   &   &   &   & x &   & x &   &  &   &   & x &   &   & x &   &   &   &   &   &   & Accuracy, MAE                                                                                                                                                                                                                                         & split        \\

%\hline

\citet{pflug2016application}            & Real-world            & 1   & BPIC2011                                                                                                    &                                                                                                                                   &                                                                                   &   &   &   &   &   &   & x & Dynamic resource allocation                  & Event log                                                                                                    & data                              &                                                                                                                                                              &   &   &   &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x &   &   & x &   &   &   &   &   &   &   & Cumulated throughput time, Average throughput time at activity fetching                                                                                                                                                                               &              \\
\citet{pham2021process}                 & Real-world            & 5   & BPIC2012, BPIC2015, BPIC2017, Helpdesk                                                                      &                                                                                                                                   &                                                                                   &   &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    & resource                          & one-hot                                                                                                                                                      &   &   & x &   &   &   &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & Accuracy                                                                                                                                                                                                                                              & split        \\
\citet{philipp2020predictive}           & Real-world            & 3   & BPIC2012, BPIC2013, German software company dataset                                                         &                                                                                                                                   &                                                                                   &   &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    &                                   & positional encoding                                                                                                                                          &   &   & x &   &   &   &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & Accuracy                                                                                                                                                                                                                                              & split        \\
\citet{polanvcivc2020empirical}         & Real-world            & 1   & Questionnaire                                                                                               & T-test                                                                                                                            &                                                                                   &   &   & x &   &   &   &   & Process model extraction                     & Image                                                                                                        &                                   &                                                                                                                                                              &   &   & x &   &   &   &   &   &   &   &   & x &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & Accuracy                                                                                                                                                                                                                                              & split, cross \\
\citet{polato2018time}                  & Real-world            & 3   & RTFM, Helpdesk, BPIC2012                                                                                    &                                                                                                                                   &                                                                                   &   &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    & data                              & one-hot, set of activity (set, bag, list), transition-system-based   features                                                                                & x &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   &   &   &   & x & x &   &   &   &   & Accuracy, MAPE, RMSPE, MAE                                                                                                                                                                                                                            & split, cross \\
\citet{polato2014data}                  & Real-world            & 1   & RTFM                                                                                                        &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    & data                              & last, one-hot                                                                                                                                                &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x & x &   &   &   &   & x &   &   &   &   & MAPE, RMSPE                                                                                                                                                                                                                                           & cross        \\
\citet{qafari2019fairness}              & modified Real-world   & 1   & Hospital Billing                                                                                            &                                                                                                                                   &                                                                                   & x &   &   & x &   &   &   & Performance analysis                         & Event log                                                                                                    & data                              & situation features                                                                                                                                           &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   & x &   &   &   &   &   &   &   &   & Accuracy, Discrimination                                                                                                                                                                                                                              & split        \\
\citet{qian2020approach}                & Real-world            & 2   & Cooking Recipes, Maintenance Manuals                                                                        & Two-tailed t-test                                                                                                                 &                                                                                   & x &   & x &   &   &   &   & Process model extraction                     & Text                                                                                                         &                                   & word2vec, bert                                                                                                                                               &   &   & x &   &   & x &   &   & x &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & Accuracy, Behavior similarity                                                                                                                                                                                                                         & cross        \\

\citet{qiao2011towards}       &  Real-world, Synthetic & 5 & SAP (industry), SAP (cross industry), SAP (reference), APQC, Real practice &    &   &  &   & x &  &   &   &   & Discovery of procedural process model   & Set of business process models, process description documents and keywords    &   &  vector-space model, graph-based &  &   &   &   &   &   & x &   &   &   &  &   &   &  &   &  &   &  x &   &   &  x&  &   &  x &  &   &   &   & Precision, Running time   & split \\

\citet{rizzi2020explainability}         & Real-world, Synthetic & 8   & BPIC2011, Claim Management                                                                                  &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    &                                   & frequency, simple, complex                                                                                                                                   &   & x & x &   &   &   &   &   &   &   &   &   & x &   &   &  &   &   &   & x &   &   &   &   &   &   &   &   & Accuracy, AUC                                                                                                                                                                                                                                         & split        \\
\citet{rogge2014temporal}               & Real-world            & 1   & Dutch surgery log                                                                                           &                                                                                                                                   &                                                                                   & x &   &   & x &   &   &   & Pattern detection                            & Event log                                                                                                    & time                              &                                                                                                                                                              &   &   &   &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x &   &   &   &   &   & x &   &   &   &   & ROC, Accuracy                                                                                                                                                                                                                                         & cross        \\
\citet{rozinat2006decision}             & NA                    & NA  & Variety of domains (e.g. healthcare)                                                                        &                                                                                                                                   &                                                                                   & x &   & x &   &   &   &   & Decision mining                              & Event log                                                                                                    &                                   &                                                                                                                                                              &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   & x &   &   &   &   &   &   &   &   &                                                                                                                                                                                                                                                       &              \\
\citet{samiri2017toward}                & Synthetic             & 1   & Own                                                                                                         & Auto-correlation, partial autocorrelation, mean percentage of residuals, augmented Dickey-Fuller for unit-root test &                                                                                   &   &   &   &   &   &   & x & System adaption                        & Event log                                                                                                    &                                   &                                                                                                                                                              &   &   &   &   & x &   &   &   &   &   &   &   &   &   &   &  &   & x &   &   &   &   &   &   &   & x &   &   & Mean error, MAE, root-mean-square error, mean percentage error, mean   absolute percentage error                                                                                                                                                      &              \\
\citet{saraeian2019optimal}             & Synthetic             & 1   & Supply chain dataset                                                                                        &                                                                                                                                   &                                                                                   &   &   &   &   &   &   & x & System adaption                        & Tabular data                                                                                                 &                                   &                                                                                                                                                              &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   &   &   & x &   &   &   &   &   &   & MAE, relative root-mean square error (RRMSE), root RMSE                                                                                                                                                                                               &              \\

\citet{sarno2013clustering}       & Synthetic & 1 & Synthetic process models  &    &    &  &   &   & x &   &   &   & Trace clustering & Set of business process models    &   & process matrix  &  &   &  &   &   &   & x &   &   &   &  &   &   &  &   &  &   &  x &   &   & x &  &   &   &   &   &   &   & Silhouette index, Similarity, Dissimilarity   &  \\

\citet{sarno2013decision}               & Real-world            & 1   & Special order case                                                                                          &                                                                                                                                   &                                                                                   & x &   & x &   &   &   &   & Decision mining                              & Event log                                                                                                    & resource, data                    &                                                                                                                                                              &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   & x &   &   &   &   &   &   &   &   &                                                                                                                                                                                                                                                       &              \\
\citet{sarno2016hidden}                 & Synthetic             & NA  & Own                                                                                                         &                                                                                                                                   &                                                                                   &   &   & x &   &   &   &   & Discovery of procedural process model           & Event log                                                                                                    &                                   &                                                                                                                                                              &   &   &   &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x &   &   & x &   &   & x &   &   &   &   & Fitness, Validity                                                                                                                                                                                                                                     &              \\ \pagebreak \hline
\citet{sarno2016coupled}                & Synthetic             & NA  & Own                                                                                                         &                                                                                                                                   &                                                                                   &   &   & x &   &   &   &   & Discovery of procedural process model           & Event log                                                                                                    &                                   &                                                                                                                                                              &   &   &   &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x &   &   & x &   &   & x &   &   &   &   & Fitness                                                                                                                                                                                                                                               &              \\
\citet{savickas2018belief}              & Real-world, Synthetic & 3   & MP, DFI, EIMSD                                                                                              &                                                                                                                                   &                                                                                   &   &   &   & x &   &   &   & Performance analysis                         & Event log                                                                                                    & time, resource, data              & sequence matrix                                                                                                                                              & x &   &   &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x &   &   &   &   &   & x &   &   &   &   & Rate of correct, partial, wrong, and missing activities                                                                                                                                                                                               & split        \\
\citet{seeliger2021learning}            & Real-world, Synthetic & 4   & TC-DS18, TC-DS20, BPIC2015, BPIC2019                                                                        &                                                                                                                                   &                                                                                   & x & x &   &   &   &   &   & Process representation creation and learning & Event log                                                                                                    & resource, data                    & embedding, one-hot                                                                                                                                           &   &   & x &   &   &   &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & F1-Bcubed, Fitness, Precision, Simplicity                                                                                                                                                                                                             &              \\ 
\citet{seeliger2018finding}             & Real-world, Synthetic & 293 & Own                                                                                                         &                                                                                                                                   &                                                                                   & x &   &   & x &   &   &   & Trace clustering                             & Event log                                                                                                    & resource, data                    & frequent itemsets, integer                                                                                                                                   &   &   &   &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x &   &   & x &   &   &   &   &   &   &   & Weighted fitness, Weighted precision, Weighted generalization, Purity,   Adjusted rand index, Cluster set entropy, Graph density, Cyclomatic number,   Coefficient of connectivity, Coefficient of network complexity                                 &              \\

\citet{senderovich2017intra}            & Real-world            & 2   & Israeli emergency department process, manufactoring process                                                 &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    & time, resource, data, inter-case  & Window-based                                                                                                                                                 & x &   & x &   &   &   &   &   &   &   &   &   & x &   &   &  &   &   &   & x &   &   & x &   &   &   &   &   & MAE, RMSE                                                                                                                                                                                                                                             & split, cross \\
\citet{senderovich2015queue}            & Real-world, Synthetic & 3   & Israeli bank's call center, israeli telecommunication company call   center, synthetic log                  &                                                                                                                                   &                                                                                   &   &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    & time                              & transition-system-based                                                                                                                                      &   & x & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   & x &   &   & x &   &   &   &   &   & RASE (prediction error, seconds)                                                                                                                                                                                                                      & split        \\
\citet{senderovich2014mining}           & Real-world            & 1   & Call-center log                                                                                             &                                                                                                                                   &                                                                                   &   &   &   &   &   & x &   & Resource allocation planning                 & Service log                                                                                                  &                                   &                                                                                                                                                              &   &   & x &   &   &   &   &   &   &   &   &   & x &   &   &  &   &   &   & x &   &   & x &   &   &   &   &   & Misclassification rate                                                                                                                                                                                                                                & split        \\
\citet{shraga2020process}               & Real-world, Synthetic & 5   & Own, hospital, sepsis                                                                                       &                                                                                                                                   &                                                                                   & x &   & x &   &   &   &   & Discovery of procedural process model           & Event log                                                                                                    & time, resource, data              &                                                                                                                                                              & x &   &   &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x &   &   & x &   &   &   &   &   &   &   & Fitness, Precision, Generalization                                                                                                                                                                                                                    & split        \\
\citet{silva2005probabilistic}          & Synthetic             & 1   & Simulated report process                                                                                    &                                                                                                                                   &                                                                                   &   &   & x &   &   &   &   & Discovery of procedural process model           & Event log                                                                                                    &                                   &                                                                                                                                                              &   &   &   &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x &   &   &   &   &   & x &   &   &   &   & X\textasciicircum{}2-test                                                                                                                                                                                                                             &              \\
\citet{sim2022automatic}                & Real-world            & 9   & BPIC2012-BPIC2018, Steel processing, port logistics                                                         &                                                                                                                                   & Expert review                                                                     &   & x &   &   &   &   &   & Event log creation                           & Event data                                                                                                   &                                   & one-hot                                                                                                                                                      &   &   & x &   &   &   &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & Accuracy                                                                                                                                                                                                                                              & split        \\
\citet{sindhgatta2020exploring}         & Real-world            & 4   & BPIC2013, BPIC2012, BPIC2015, helpdesk                                                                      &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    &                                   & one-hot                                                                                                                                                      &   &   & x &   &   &   &   &   & x &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & Accuracy, Attention                                                                                                                                                                                                                                   & split        \\
\citet{sommers2021process}              & Real-world, Synthetic & 11  & PTAndLogGenerator, BPIC                                                                                     &                                                                                                                                   &                                                                                   & x &   & x &   &   &   &   & Discovery of procedural process model           & Event log                                                                                                    &                                   & one-hot, trace graph                                                                                                                                         &   &   & x &   &   &   &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & F-Score, Simplicity score                                                                                                                                                                                                                             &              \\
\citet{stierle2021technique}            & Real-world            & 4   & BPIC2017, BPIC2018, BPIC2020, sp2020                                                                        &                                                                                                                                   & Case study                                                                        & x &   &   & x &   &   &   & Performance analysis                         & Event log                                                                                                    &                                   & one-hot                                                                                                                                                      &   &   & x &   &   &   &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & AUC ROC, Sensitivity, Specificity                                                                                                                                                                                                                     & cross        \\
%\citet{tariq2020understanding}          & Real-world            & 2   & Customer Diagnostic Process, BPIC2012                                                                       &                                                                                                                                   &                                                                                   &   &   &   & x &   &   &   & Trace clustering                             & Event log                                                                                                    & time, data, text                  & Grower distance matrix                                                                                                                                       & x & x &  &   &   &   & x &   &   &   &   &   &  &  &   &  &   &   &   &  & x &   &  &  & x &   &   &   & Accuracy, Sensitivity, F1-Score, Fitness, Identified clusters, Nodes per   discovered cluster, Arcs per discovered cluster, Average connection degree,   Density, Cyclomatic number, Coefficient of connectivity, Coefficient of   network complexity & split        \\
\citet{tavares2019overlapping}          & Real-world, Synthetic & 2   & Frozen, Healthcare                                                                                          &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Descriptive business process monitoring      & Event log    & time                                  & graph-based                                                                                                                                                  &   &   &   &   &   &   & x &   &   &   & x &   &   &   &   &  &   &   &   &   & x &   &   &   &   &   &   &   & Graph Distance, Variation                                                                                                                                                                                                                             &              \\
\citet{tax2016event}                    & Real-world, Synthetic & 2   & Artificial Digital Photocopier, smart home environment                                                      &                                                                                                                                   &                                                                                   & x & x &   &   &   &   &   & Process representation creation and learning & Event log                                                                                                    & time, resource                    & n-gram                                                                                                                                                       & x &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   &   &   &   &   & x &   &   &   &   & Levenshtein similarity                                                                                                                                                                                                                                & cross        \\
\citet{tax2017predictive}               & Real-world            & 3   & Helpdesk, BPIC2012, Environmental permit                                                                    &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Predictive business process monitoring       & Event Log                                                                                                    &    time                               & one-hot, index-based                                                                                                                                                      & x  &   & x &   &   &   &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & MAE, Accuracy   &  split            \\
\citet{taymouri2020predictive}          & Real-world            & 3   & Helpdesk, BPIC2012, BPIC2017                                                                                &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    &                                   & one-hot                                                                                                                                                      &   &   &   & x &   &   &   &   & x &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & Weighted average accuracy, weighted average MAE                                                                                                                                                                                                       & split        \\
\citet{taymouri2021deep}                & Real-world            & 3   & Helpdesk, BPIC2012,BPIC2017                                                                                 & Paired t-test                                                                                                                     &                                                                                   & x &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    & time                              & one-hot                                                                                                                                                      & x &   &  & x  &   &   &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & MAE, Average SDL                                                                                                                                                                                                                                      & split        \\
\citet{teinemaa2016predictive}          & Real-world            & 2   & debt recovery process, the lead-to-contract                                                                 &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    & resource, data, text              & Index-based encoding + text encoding (Bag-of-n-grams model with and   without Naive Bayes count ratios, Latent dichlet allocation topic modeling,   doc2vec) &   & x & x &   &   & x &   &   &   &   &   &   & x &   &   &  &   &   &   & x &   & x & x & x &   &   &   &   & F-Score, Precision, Recall, Earliness, Efficiency                                                                                                                                                                                                     & cross        \\
\citet{teinemaa2018alarm}               & Real-world            & 4   & BPIC2017, RTFM, Unemployment                                                                                &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Prescriptive business process monitoring     & Event log                                                                                                    &                                   & aggregation encoding                                                                                                                                         &   &   & x &   &   &   &   &   &   &   &   &   & x &   &   &  &   &   &   & x &   &   &   &   &   &   &   &   & Cost                                                                                                                                                                                                                                                  & cross        \\
\citet{tello2019machine}                & Real-world            & 1   & SAP                                                                                                         &                                                                                                                                   &                                                                                   &   & x &   &   &   &   &   & Event log creation                           & Event log                                                                                                    &  time, resource                                 & event sequences                                                                                                                                              &   &   & x &   &   &   & x &   &   &   &   &   & x &   &   &  &   &   & x &   & x & x &   & x &   &   &   &   & Accuracy, ROC, Testing time                                                                                                                                                                                                                           & split, cross \\
\citet{theis2019decay}                  & Real-world            & 3   & BPIC2012, BPIC2013, Helpdesk                                                                                &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    &                                   & discretization, normalization                                                                                                                                &   &   & x &   &   &   &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & Accuracy, Precision, Recall, F-Score, Multiclass AUC                                                                                                                                                                                                  & split        \\
\citet{theis2020adversarial}            & Synthetic             & 1   & Own                                                                                                         & T-test, Wilcoxon signed-rank test                                                                                                 &                                                                                   & x &   &   & x &   &   &   & Performance analysis                         & Other                                                                                                        &                                   &                                                                                                                                                              &   &   &   & x &   &   &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & Generalization score, Number of generated variants, TP rates, Fitness,   Precision                                                                                                                                                                    & split        \\
\citet{turner2008genetic}               & Synthetic             & 3   & NA                                                                                                          &                                                                                                                                   &                                                                                   &   &   & x &   &   &   &   & Discovery of procedural process model           & Event log                                                                                                    &                                   & graph-based                                                                                                                                                  &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   &   &   &   &   &   &   &   & x &   &                                                                                                                                                                                                                                                       &              \\
\citet{valdes2022conformance}           & Synthetic             & 1   & Own                                                                                                         & Gamma test                                                                                                                        &                                                                                   &   &   &   & x &   &   &   & Pattern detection                            & Time series data                                                                                             &                                   & Trace-fitness-features                                                                                                                                       &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x & x & x &   & x &   & x & x &   &   &   & Precision, Recall, ROC                                                                                                                                                                                                                                & cross        \\
\citet{valdes2022graphkernel}           & Synthetic             & 1   & Own                                                                                                         &                                                                                                                                   &                                                                                   &   &   &   & x &   &   &   & Pattern detection                            & Time series data                                                                                             &                                   & DFG-based features                                                                                                                                           &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x & x &   &   &   &   &   &   &   &   &   & Precision, Recall                                                                                                                                                                                                                                     & cross        \\

\citet{van2005genetic}                  & Real-world, Synthetic & 10  & Own                                                                                                         &                                                                                                                                   &                                                                                   &   &   & x &   &   &   &   & Discovery of procedural process model           & Event log                                                                                                    &                                   &                                                                                                                                                              &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   &   &   &   &   &   &   &   & x &   & Ratio how often correct process model was found                                                                                                                                                                                                       &              \\
\citet{varela2019process}               & Real-world            & 1   & ERP feature model                                                                                           &                                                                                                                                   &                                                                                   & x &   &   & x &   &   &   & Trace clustering                             & Event log                                                                                                    & data                              &                                                                                                                                                              &   &   &   &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x &   &   & x &   &   &   &   &   &   &   & Density, Cyclomatic number, Coefficient of connectivity, Control Flow   complexity                                                                                                                                                                    &              \\ \pagebreak \hline
\citet{vazquez2015prodigen}             & Real-world, Synthetic & 111 & Own                                                                                                         & Friedmam test, Holm test                                                                                                          &                                                                                   & x &   & x &   &   &   &   & Discovery of procedural process model           & Event log                                                                                                    &                                   &                                                                                                                                                              &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   &   &   &   &   &   &   &   & x &   & Behavioural precision, Behavioural recall, Structural precision,   Structural recall, Completeness, Precision and simplicity                                                                                                                          &              \\
\citet{vazquez2014genetic}              & NA                    & 21  & NA                                                                                                          &                                                                                                                                   &                                                                                   & x &   & x &   &   &   &   & Discovery of procedural process model           & Event log                                                                                                    &                                   &                                                                                                                                                              &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   &   &   &   &   &   &   &   & x &   & Behavioral precision, Behavioral recall, Structural precision, Structural   recall, Proper completion, Alignment precision, Simplicity                                                                                                                &              \\
\citet{verenich2016minimizing}          & Real-world            & 2   & Bondora, Environmental permit                                                                               &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    & time, resource, data              & index-based encoding                                                                                                                                         &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x & x &   &   &   & x &   &   &   &   &   & Accuracy, TP, FP, AUC, ROC                                                                                                                                                                                                                            & split, cross \\
\citet{vergidis2007optimisation}        & Real-world            & 5   & Travel agent process                                                                                        &                                                                                                                                   &                                                                                   &   &   &   &   & x &   &   & (Semi-)automatic process redesign            & Business process designs (activities, connections, routing decisions)                                        &                                   &                                                                                                                                                              &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   &   &   &   &   &   &   &   & x &   & Cost, Duration, Sucess ratio                                                                                                                                                                                                                          &              \\
\citet{wahid2019predictive}             & Real-world, Synthetic & 2   & Port logistics process, synthetic log                                                                       &                                                                                                                                   &                                                                                   &   &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    & Time                              & entity embedding, continuous variables                                                                                                                       & x &   & x &   &   &   &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & RMSE, MAE, Accuracy                                                                                                                                                                                                                                   & split        \\
\citet{wang2012efficient}               & Real-world, Synthetic & 3   & Artificial, boiler, trans                                                                                   &                                                                                                                                   &                                                                                   & x &   & x &   &   &   &   & Discovery of procedural process model                      & Event log, set of process models                                                                             &                                   & principle components as features                                                                                                                             & x & x & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x & x &   &   &   & x &   &   &   &   &   & Training time, Accuracy                                                                                                                                                                                                                               & split        \\
\citet{wang2019outcome}                 & Real-world            & 6   & BPIC2012, BPIC2017, Sepsis, Production, RTFM, Hospital Billing                                              &                                                                                                                                   &                                                                                   &   &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    &                                   & one-hot, normalization                                                                                                                                       &   &   & x &   &   &   &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & Accuracy, Execution time, Earliness, AUC                                                                                                                                                                                                              & split        \\
\citet{weinzierl2020prescriptive}       & Real-world            & 2   & Helpdesk, BPIC2019                                                                                          &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Prescriptive business process monitoring     & Event log                                                                                                    & time                              & one-hot                                                                                                                                                      & x &   & x &   &   &   &   &   & x &   &   &   &   & x &   &  &   &   & x &   &   & x &   &   &   &   &   &   & Damerau-Levenshtein Distance, \% in Time                                                                                                                                                                                                              & split        \\
\citet{weinzierl2022detecting}          & modified Real-world   & 4   & BPIC2012, BPIC2013, BPIC2019, BPIC2020                                                                      &                                                                                                                                   & Expert interviews                                                                 & x &   &   & x &   &   &   & Pattern detection                            & Event log                                                                                                    & resource, data                    & binary, index-based                                                                                                                                          &   &   & x &   &   &   &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & Accuracy, Precision , Recall, F1-Score                                                                                                                                                                                                                & split        \\
\citet{wetzstein2009monitoring}         & NA                    & NA  & Own                                                                                                         &                                                                                                                                   & Simulation                                                                        &   &   &   & x &   &   &   & Performance analysis                         & NA                                                                                                           &                                   &                                                                                                                                                              &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   &   &   &   &   &   & x &   &   &   & Accuracy                                                                                                                                                                                                                                              &              \\
\citet{weytjens2021learning}            & Real-world            & 3   & BPIC2017, BPIC2019, BPIC2020                                                                                &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    & time, data                        & categorical (integer, embedding), numerical (standardized)                                                                                                   & x &   & x &   &   &   &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   & x &   &   &   &   & MAE, Normalized MAE, Dropout inclusion, Byes inclusion                                                                                                                                                                                                & split        \\

\citet{wibisono2015fly}                 & Real-world            & 1   & Driver license application                                                                                  &                                                                                                                                   &                                                                                   &   &   &   &   &   &   & x & Dynamic resource allocation                  & NA                                                                                                           &                                   &                                                                                                                                                              &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   &   &   &   &   & x &   &   &   &   & Average completion time (mean, sd, single values)                                                                                                                                                                                                     &              \\
\citet{wickramanayake2022building}      & Real-world            & 2   & BPIC2012, BPIC2017                                                                                          &                                                                                                                                   & Expert review to check interpretability of the model(s)                           & x &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    &                                   & one-hot                                                                                                                                                      &   &   & x &   &   &   &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & Accuracy, Precision, Recall, F1-Score                                                                                                                                                                                                                 & split        \\
%\citet{wickramanayake2022generating}    & Real-world            & 1   & NA                                                                                                          &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Predictive business process monitoring       & Event log                                                                                                    & time, resource                    & different encoding methods possible                                                                                                                          & x &   & x &   &   &   &   &   &   &   &   &   &   & x &   &  &   &   &   &   &   & x &   &   &   &   &   &   & Accuracy, Recall, Precision                                                                                                                                                                                                                           &              \\

\citet{xu2016resource}                  & Real-world            & 1   & Process management system                                                                                   &                                                                                                                                   &                                                                                   &   &   &   &   &   & x &   & Resource allocation planning                 & Event log                                                                                                    & time, resource                    &                                                                                                                                                              &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   &   &   &   &   &   &   &   & x &   & No. of instances scheduled, Ratio of scheduled instances by adjustment, Processing time                                                                                                                                                                                                          &              \\
\citet{xu2019profile}                   & Real-world            & 3   & BPIC2011, BPIC2018, Hospital Billing                                                                        &                                                                                                                                   & Case study                                                                        &   & x &   &   &   &   &   & Data improvement                             & Event log                                                                                                    &                                   & fequency-based                                                                                                                                               &   &   &   &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x & x &   & x & x &   &   &   &   &   &   & Success rate                                                                                                                                                                                                                                          &              \\
\citet{yang2018finding}                 & Real-world, Synthetic & 2   & WABO , BPIC2013                                                                                             &                                                                                                                                   &                                                                                   &   &   & x &   &   &   &   & Organisational model discovery               & Event log                                                                                                    & resource                          & performer by activity matrix                                                                                                                                 &   &   &   &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x &   &   & x &   &   & x &   &   &   &   & Bcubed precision, Bcubed recall, Bcubed f-measure, Average group size,   Average number of membership                                                                                                                                                 &              \\
\citet{yang2017data}                    & Real-world            & 3   & Tracheal Intubation Data, Trauma Resuscitation Data, Emergency Department   Data                            & Wald test                                                                                                                         &                                                                                   &   &   &   & x &   &   &   & Trace clustering                             & Event log                                                                                                    & data                              & activity occurance per time unit                                                                                                                             &   & x & x &   &   &   & x &   &   &   &   &   &   &   &   &  &   & x &   &   & x &   & x &   &   &   &   &   & (Novel trace) similarity metric, F measure, G-mean                                                                                                                                                                                                    & cross        \\
\citet{yeshchenko2019comprehensive}     & Real-world, Synthetic & 3   & BPIC2011, Helpdesk, synthetic log                                                                           &                                                                                                                                   &                                                                                   & x &   &   & x &   &   &   & Pattern detection                            & Event log                                                                                                    &                                   &                                                                                                                                                              &   &   &   &   &   &   & x &   &   &   & x &   &   &   &   &  &   &   &   &   & x &   &   &   &   &   &   &   & F-Score, Erratic measure                                                                                                                                                                                                                              &              \\
\citet{yeshchenko2018context}           & Real-world            & 4   & BPIC2012, BPIC2017, BPIC2013, Road traffic                                                                  &                                                                                                                                   &                                                                                   & x &   &   &   &   &   & x & Predictive business process monitoring       & Event log, news                                                                                              & time, resource, sentiment         & index-based, last-state, day/before/window for sentiments                                                                                                    & x &   & x &   &   &   &   &   &   &   &   &   & x &   &   &  &   &   &   & x &   &   &   &   &   &   &   &   & MAE                                                                                                                                                                                                                                                   & split        \\
%\citet{Djordjevic2022}                  & Real-world            & 30  & Different SME data sets                                                                                     &                                                                                                                                   &                                                                                   &   &   &   &   & x &   &   & Redesign suggestion identification                & NA                                                                                                           &                                   &                                                                                                                                                              &   &   & x &   &   &   &   &   &   &   &   &   &   &   &   &  &   & x &   &   &   & x &   &   &   &   & x &   & Rating indicator customer satisfaction, Rating BPM success                                                                                                                                                                                            &              \\
\citet{zhao2016entropy}                 & Real-world            & 1   & E-healthcare process in a Chinese hospital                                                                  &                                                                                                                                   &                                                                                   &   &   &   &   &   &   & x & Dynamic resource allocation                  & Event log                                                                                                    & resource                          &                                                                                                                                                              &   &   &   &   &   &   & x &   &   &   &   &   & x &   &   &  &   &   &   &   & x &   &   &   &   &   &   &   & MAE, Recommendation Accuracy, Clustering time, Prediction time (compare   these metrics with kmeans)                                                                                                                                                  & split, cross \\
\citet{zhao2020human}                   & Real-world            & 1   & Resource management system                                                                                  &                                                                                                                                   &                                                                                   &   &   &   &   &   &   & x & Dynamic resource allocation                  & Event log, resource data                                                                                     & time, resource, data              & key characteristic and team faultiness features                                                                                                              & x & x & x &   &   &   & x &   &   &   &   &   & x &   &   &  &   &   &   &   & x & x &   &   &   &   &   &   & MSE, Information value                                                                                                                                                                                                                                & split

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\label{tab:codintable}

\\ \hline

\end{longtable}
